Surface photometry of nearby field galaxies: the data

We have obtained integrated spectra and multi-filter photometry for a repre- sentative sample of ~200 nearby galaxies. These galaxies span the entire Hubble sequence in morphological type, as well as a wide range of luminosities (M_B = -14 to -22) and colors (B-R=0.4 to 1.8). Here we describe the sample selection criteria and the U, B, R surface photometry for these galaxies. The spectro- photometric results will be presented in a companion paper. Our goals for the project include measuring the current star formation rates and metallicity of these galaxies, and elucidating their star formation histories, as a function of luminosity and morphology. We thereby extend the work of Kennicutt (1992) to lower luminosity systems. We anticipate that our study will be useful as a benchmark for studies of galaxies at high redshift. We discuss the observing, data reduction and calibration techniques, and show that our photometry agrees well with previous work in those cases where earlier data are available. We present an atlas of images, radial surface brightness profiles and color profiles, as well as tables of derived parameters. The atlas and tables of measurements will be made available electronically. We study the correlations of galaxy properties determined from the galaxy images. Our findings include: (1) colors determined within the effective radius correlate better with morphological type than with M_B and (2) 50 per cent of the low luminosity galaxies are bluest in their centers.

==> (inline-0) <==
\begin{deluxetable}{clcccccrrlrrcccrcr}
\scriptsize
\tablecolumns{18}
\tablewidth{7.4in}
\tablenum{1}
\tablecaption{Identification and global parameters of the sample galaxies.}
\tablehead{
% --- first line of table header:
\colhead{ID}        & \colhead{Name}      & \colhead{UGC}     &
\colhead{$\alpha_{1950}$} & \colhead{$\delta_{1950}$}         &
\colhead{\lii}      & \colhead{\bii}      & \colhead{T}       &
\colhead{T}         & \colhead{type}      & \colhead{$\!\!\!\!\!cz$}    &
\colhead{\vlg}      & \colhead{\MZ}       & \colhead{$a$}     &
\colhead{$\epsilon$}& \colhead{PA}        & \colhead{$A_g$}   &
\colhead{data}      \\
% --- second line of table header:
\colhead{}          & \colhead{}          & \colhead{\#}      &
\multicolumn{2}{c}{from DSS}                                  &
\colhead{(\arcdeg)} & \colhead{(\arcdeg)} & \colhead{sel$^{\dag}$} &
\colhead{new}       & \colhead{new}       & \colhead{$\!\!\!\!\!$(km/s)}  &
\colhead{(km/s)}    & \colhead{mag}       & \colhead{\arcmin} &
\colhead{$(1\!\!-\!\!\frac{b}{a})$} & \colhead{\arcdeg}   & \colhead{mag}     &
\colhead{}          \\
% --- third line in table header:
\colhead{(1)}       & \colhead{(2)}       & \colhead{(3)}     &
\colhead{(4)}       & \colhead{(5)}                           &
\colhead{(6)}       & \colhead{(7)}       & \colhead{(8)}     &
\colhead{(9)}       & \colhead{(10)}      & \colhead{(11)}    &
\colhead{(12)}      & \colhead{(13)}      & \colhead{(14)}    &
\colhead{(15)}      & \colhead{(16)}      & \colhead{(17)}    &
\colhead{(18)}      }
\startdata
%							     NFGS PHOTOMETRY DATA PAPER
%						    TABLE: SAMPLE DEFINITION / GLOBAL PARAMETERS
%-----------------------------------------------------------------------------------------------------------------------------------------------------
% ID     NAME         UGC       RA (B1950.0) DEC          lii       bii     oldT   T    Type      cz   VLGvc    M_Zw    Dmaj   eps    PA AgBrc  data
%-----------------------------------------------------------------------------------------------------------------------------------------------------
~~1 & ~A00113+3037~ & ~~130~ & 00~11~21.0 & $+$30~36~18.3 & 113.518 & $-$31.302 & $-6$ & $-6$ & ~cE~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4735 & ~4858 & $-$19.28 & ~0.45 & 0.222 & 160 & ~0.19 & in{\bf u}br \nl
~~2 & ~A00289+0556~ & ~~313~ & 00~28~51.3 & $+$05~55~50.1 & 113.942 & $-$56.316 & $~7$ & $~7$ & ~Sd~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2055 & ~2093 & $-$17.42 & ~1.40 & 0.429 & ~10 & ~0.17 & inubr \nl
~~3 & ~NGC~193~~~~~ & ~~408~ & 00~36~44.1 & $+$03~03~23.7 & 116.977 & $-$59.400 & $-3$ & $-3$ & ~S0--~~ & $\!\!\!\!\!\!\!\!\!\!$~4340 & ~4317 & $-$18.95 & ~1.70 & 0.059 & ~55 & ~0.07 & inubr \nl
~~4 & ~A00389-0159~ & ~~439~ & 00~38~48.1 & $-$01~59~24.1 & 117.078 & $-$64.473 & $~1$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5302 & ~5243 & $-$19.27 & ~1.20 & 0.000 & 170 & ~0.07 & inubr \nl
~~5 & ~A00442+3224~ & ~~484~ & 00~44~14.0 & $+$32~24~08.9 & 121.836 & $-$30.187 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4859 & ~4971 & $-$19.43 & ~2.80 & 0.714 & ~25 & ~0.20 & inubr \nl
~~6 & ~A00510+1225~ & ~~545~ & 00~50~57.8 & $+$12~25~20.4 & 123.749 & $-$50.175 & $-6$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$18116 & 18276 & $-$22.31 & ~0.60 & 0.167 & --- & ~0.20 & inubr \nl
~~7 & ~NGC~315~~~~~ & ~~597~ & 00~55~05.7 & $+$30~04~57.7 & 124.563 & $-$32.499 & $~0$ & $-5$ & ~E~~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4956 & ~5050 & $-$21.06 & ~3.00 & 0.167 & ~40 & ~0.28 & inubr \nl
~~8 & ~A00570+1504~ & ~~615~ & 00~57~01.8 & $+$15~03~42.0 & 125.870 & $-$47.494 & $~2$ & $~2$ & ~Sab~~~ & $\!\!\!\!\!\!\!\!\!\!$~5517 & ~5528 & $-$19.57 & ~1.00 & 0.500 & ~23 & ~0.16 & inubr \nl
~~9 & (A01047+1625) & ~~685~ & 01~04~43.0 & $+$16~25~02.7 & 128.431 & $-$46.017 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~158 & ~~305 & $-$13.03 & ~1.90 & 0.316 & 120 & ~0.11 & in{\bf u}br \nl
~10 & ~NGC~382~~~~~ & ~~688~ & 01~04~38.2 & $+$32~08~13.7 & 126.836 & $-$30.347 & $-7$ & $-5$ & ~E~~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5228 & ~5325 & $-$19.48 & ~0.25 & 0.000 & --- & ~0.19 & inubr \nl
~11 & ~IC~1639~~~~~ & ~~750~ & 01~09~13.1 & $-$00~55~46.4 & 134.223 & $-$63.089 & $-6$ & $-6$ & ~cE~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5395 & ~5321 & $-$19.50 & ~0.90 & 0.111 & 100 & ~0.12 & inubr \nl
~12 & ~A01123-0046~ & ~~793~ & 01~12~15.2 & $-$00~45~36.8 & 135.794 & $-$62.783 & $-6$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$10184 & 10280 & $-$20.56 & ~0.70 & 0.357 & ~87 & ~0.07 & inubr \nl
~13 & ~A01187-0048~ & ~~892~ & 01~18~43.1 & $-$00~48~22.4 & 139.243 & $-$62.468 & $~1$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5240 & ~5164 & $-$19.13 & ~2.10 & 0.000 & 125 & ~0.13 & inubr \nl
~14 & ~NGC~516~~~~~ & ~~946~ & 01~21~30.3 & $+$09~17~26.9 & 136.240 & $-$52.474 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2432 & ~2445 & $-$17.74 & ~1.50 & 0.667 & ~44 & ~0.12 & inubr \nl
~15 & ~A01300+1804~ & ~1104~ & 01~30~00.3 & $+$18~03~38.7 & 136.481 & $-$43.466 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~686 & ~~800 & $-$15.31 & ~1.20 & 0.333 & ~~5 & ~0.13 & in{\bf u}br \nl
~16 & ~A01344+2838~ & ~1154~ & 01~34~28.3 & $+$28~38~09.3 & 134.893 & $-$32.914 & $20$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~7756 & ~7801 & $-$20.10 & ~0.90 & 0.111 & 130 & ~0.28 & inubr \nl
~17 & ~A01346+0438~ & ~1155~ & 01~34~31.3 & $+$04~37~48.6 & 143.669 & $-$56.137 & $15$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~3158 & ~3127 & $-$18.06 & ~0.90 & 0.222 & 166 & ~0.05 & inubr \nl
~18 & ~A01374+1539B & ~1176~ & 01~37~28.8 & $+$15~39~13.5 & 139.725 & $-$45.370 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~630 & ~~731 & $-$15.02 & ~5.00 & 0.200 & ~30 & ~0.16 & ~~~$br$ \nl
~19 & ~NGC~695~~~~~ & ~1315~ & 01~48~27.6 & $+$22~20~07.5 & 140.583 & $-$38.231 & $15$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~9705 & ~9855 & $-$21.27 & ~0.50 & 0.100 & ~40 & ~0.32 & inubr \nl
~20 & (NGC~784)~~~~ & ~1501~ & 01~58~24.9 & $+$28~35~42.5 & 140.905 & $-$31.586 & $~9$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~198 & ~~362 & $-$15.68 & ~6.80 & 0.735 & ~~0 & ~0.23 & ~~ubr \nl
~21 & ~A02008+2350~ & ~1551~ & 02~00~48.6 & $+$23~50~06.7 & 143.373 & $-$35.915 & $~8$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~2669 & ~2734 & $-$18.15 & ~3.00 & 0.500 & 135 & ~0.36 & inubr \nl
~22 & ~IC~195~~~~~~ & ~1555~ & 02~01~02.0 & $+$14~28~11.4 & 147.876 & $-$44.632 & $-2$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~3648 & ~3646 & $-$18.58 & ~1.50 & 0.467 & 135 & ~0.15 & inubr \nl
~23 & ~IC~197~~~~~~ & ~1564~ & 02~01~29.6 & $+$02~32~51.1 & 156.117 & $-$55.334 & $~4$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~6332 & ~6240 & $-$19.73 & ~1.00 & 0.500 & ~55 & ~0.05 & inubr \nl
~24 & ~IC~1776~~~~~ & ~1579~ & 02~02~37.8 & $+$05~52~01.6 & 153.887 & $-$52.273 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3405 & ~3363 & $-$18.31 & ~2.30 & 0.044 & --- & ~0.10 & inubr \nl
~25 & ~A02056+1444~ & ~1630~ & 02~05~41.5 & $+$14~44~07.5 & 149.175 & $-$43.942 & $20$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4405 & ~4392 & $-$18.97 & ~1.20 & 0.500 & ~43 & ~0.17 & inubr \nl
~26 & ~NGC~825~~~~~ & ~1636~ & 02~05~54.7 & $+$06~05~13.9 & 154.894 & $-$51.699 & $~1$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3403 & ~3360 & $-$18.21 & ~2.50 & 0.560 & ~53 & ~0.12 & inubr \nl
~27 & ~NGC~927~~~~~ & ~1908~ & 02~23~55.1 & $+$11~55~51.8 & 156.461 & $-$44.432 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~8258 & ~8191 & $-$20.11 & ~1.30 & 0.000 & --- & ~0.32 & inubr \nl
~28 & ~A02257-0134~ & ~1945~ & 02~25~39.8 & $-$01~34~14.9 & 168.986 & $-$55.318 & $20$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~1762 & ~1714 & $-$16.87 & ~2.40 & 0.625 & ~12 & ~0.04 & inubr \nl
~29 & ~NGC~984~~~~~ & ~2059~ & 02~31~51.6 & $+$23~11~40.6 & 151.623 & $-$33.641 & $~5$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4403 & ~4425 & $-$18.78 & ~3.00 & 0.333 & 120 & ~0.38 & inubr \nl
~30 & ~NGC~1029~~~~ & ~2149~ & 02~36~54.7 & $+$10~34~43.5 & 161.227 & $-$43.889 & $~0$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~3635 & ~3600 & $-$18.74 & ~1.60 & 0.688 & ~70 & ~0.33 & inubr \nl
~31 & ~A02464+1807~ & ~2296~ & 02~46~21.2 & $+$18~07~39.8 & 158.307 & $-$36.324 & $15$ & $-6$ & ~cE~~~~ & $\!\!\!\!\!\!\!\!\!\!$10010 & 10099 & $-$21.92 & ~0.90 & 0.000 & --- & ~0.34 & ~~ubr \nl
~32 & ~A02493-0122~ & ~2345~ & 02~49~20.4 & $-$01~22~34.7 & 176.063 & $-$51.173 & $~9$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1508 & ~1462 & $-$16.71 & ~4.50 & 0.222 & --- & ~0.17 & inubr \nl
~33 & ~NGC~1298~~~~ & ~2683~ & 03~17~41.3 & $-$02~17~38.5 & 184.276 & $-$46.493 & $-5$ & $-7$ & ~E~~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6528 & ~6386 & $-$19.87 & ~1.20 & 0.083 & ~70 & ~0.20 & inubr \nl
~34 & ~A03202-0205~ & ~2704~ & 03~20~15.5 & $-$02~06~01.4 & 184.637 & $-$45.871 & $15$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~8227 & ~8074 & $-$20.27 & ~1.00 & 0.000 & --- & ~0.13 & inubr \nl
~35 & ~NGC~1552~~~~ & ~3015~ & 04~17~44.7 & $-$00~48~43.5 & 194.160 & $-$33.421 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4924 & ~4797 & $-$19.03 & ~2.00 & 0.250 & 110 & ~0.24 & inubr \nl
~36 & ~NGC~2692~~~~ & ~4675~ & 08~53~22.1 & $+$52~15~31.7 & 166.281 & $+$40.132 & $~1$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3780 & ~4033 & $-$18.82 & ~1.40 & 0.714 & 165 & ~0.07 & inubr \nl
~37 & ~A08567+5242~ & ~4713~ & 08~56~44.3 & $+$52~41~23.5 & 165.641 & $+$40.592 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~9036 & ~9233 & $-$21.09 & ~1.90 & 0.316 & 177 & ~0.01 & inubr \nl
~38 & ~A09045+3328~ & ~4787~ & 09~04~30.8 & $+$33~28~40.0 & 191.287 & $+$41.809 & $~8$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~~553 & ~~609 & $-$14.23 & ~2.30 & 0.783 & ~~6 & ~0.03 & inubr \nl
~39 & ~NGC~2780~~~~ & ~4843~ & 09~09~39.2 & $+$35~07~54.5 & 189.253 & $+$43.077 & $~3$ & $~2$ & ~Sab~~~ & $\!\!\!\!\!\!\!\!\!\!$~1951 & ~2201 & $-$17.21 & ~1.00 & 0.300 & 150 & ~0.02 & inubr \nl
~40 & ~A09125+5303~ & ~4879~ & 09~12~30.6 & $+$53~03~04.1 & 164.662 & $+$42.886 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~600 & ~~819 & $-$15.09 & ~2.50 & 0.400 & ~85 & ~0.01 & inubr \nl
~41 & ~NGC~2799~~~~ & ~4909~ & 09~14~17.6 & $+$42~12~15.0 & 179.536 & $+$44.323 & $~9$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1882 & ~2165 & $-$16.98 & ~2.10 & 0.762 & 125 & ~0.00 & inubr \nl
~42 & ~NGC~2824~~~~ & ~4933~ & 09~16~06.9 & $+$26~28~52.1 & 201.240 & $+$42.921 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2760 & ~2952 & $-$17.84 & ~1.00 & 0.400 & 160 & ~0.07 & inubr \nl
~43 & ~NGC~2844~~~~ & ~4971~ & 09~18~37.9 & $+$40~21~53.1 & 182.117 & $+$45.153 & $~1$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1486 & ~1770 & $-$17.25 & ~1.90 & 0.526 & ~13 & ~0.00 & inubr \nl
~44 & ~NGC~3011~~~~ & ~5259~ & 09~46~44.4 & $+$32~27~18.3 & 194.246 & $+$50.484 & $-2$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~1517 & ~1798 & $-$16.64 & ~0.90 & 0.111 & ~52 & ~0.01 & inubr \nl
~45 & ~NGC~3009~~~~ & ~5264~ & 09~47~01.9 & $+$44~31~45.0 & 175.323 & $+$50.032 & $20$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4666 & ~4904 & $-$18.85 & ~0.80 & 0.125 & --- & ~0.01 & inubr \nl
~46 & ~IC~2520~~~~~ & ~5335~ & 09~53~28.6 & $+$27~27~58.0 & 202.394 & $+$51.265 & $15$ & $15$ & ~../Pec & $\!\!\!\!\!\!\!\!\!\!$~1226 & ~1478 & $-$16.01 & ~0.70 & 0.143 & --- & ~0.04 & inubr \nl
~47 & ~A09557+4758~ & ~5354~ & 09~55~42.1 & $+$47~58~33.8 & 169.531 & $+$50.736 & $20$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1172 & ~1498 & $-$16.01 & ~2.30 & 0.435 & ~75 & ~0.00 & inubr \nl
~48 & ~NGC~3075~~~~ & ~5360~ & 09~56~13.7 & $+$14~39~33.5 & 221.580 & $+$47.958 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3566 & ~3714 & $-$18.18 & ~1.20 & 0.333 & 135 & ~0.05 & inubr \nl
~49 & ~A09579+0439~ & ~5378~ & 09~57~55.6 & $+$04~38~52.4 & 234.367 & $+$43.385 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4185 & ~4270 & $-$18.81 & ~1.80 & 0.556 & 103 & ~0.00 & inubr \nl
~50 & ~NGC~3104~~~~ & ~5414~ & 10~00~56.4 & $+$41~00~05.2 & 180.288 & $+$53.105 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~604 & ~~711 & $-$14.70 & ~3.60 & 0.361 & ~35 & ~0.05 & inubr \nl
~51 & ~A10042+4716~ & ~5451~ & 10~04~10.8 & $+$47~15~03.3 & 170.003 & $+$52.311 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~571 & ~~724 & $-$14.80 & ~1.60 & 0.500 & 103 & ~0.00 & inubr \nl
~52 & ~NGC~3165~~~~ & ~5512~ & 10~10~55.6 & $+$03~37~26.2 & 238.152 & $+$45.447 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1317 & ~1479 & $-$15.78 & ~1.60 & 0.500 & 177 & ~0.01 & inubr \nl
~53 & ~A10114+0716~ & ~5522~ & 10~11~21.4 & $+$07~16~20.2 & 233.886 & $+$47.619 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1228 & ~1396 & $-$15.74 & ~3.00 & 0.400 & 145 & ~0.00 & inubr \nl
~54 & ~NGC~3179~~~~ & ~5555~ & 10~14~57.9 & $+$41~21~52.8 & 178.895 & $+$55.642 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~7258 & ~7467 & $-$20.10 & ~2.00 & 0.750 & ~48 & ~0.00 & inubr \nl
~55 & ~A10171+3853~ & ~5577~ & 10~17~07.4 & $+$38~52~07.7 & 183.170 & $+$56.483 & $15$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2008 & ~2328 & $-$17.20 & ~1.00 & 0.200 & 100 & ~0.00 & inubr \nl
~56 & ~NGC~3213~~~~ & ~5590~ & 10~18~33.4 & $+$19~54~14.3 & 217.040 & $+$54.882 & $~4$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~1412 & ~1684 & $-$16.28 & ~1.10 & 0.273 & 133 & ~0.06 & inubr \nl
~57 & ~NGC~3264~~~~ & ~5719~ & 10~29~08.2 & $+$56~20~27.6 & 153.937 & $+$51.841 & $~9$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~~929 & ~1270 & $-$15.72 & ~3.50 & 0.571 & 177 & ~0.00 & inubr \nl
~58 & ~NGC~3279~~~~ & ~5741~ & 10~32~04.1 & $+$11~27~22.1 & 232.621 & $+$54.173 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1422 & ~1677 & $-$16.44 & ~2.80 & 0.875 & 152 & ~0.12 & inubr \nl
~59 & ~A10321+4649~ & ~5744~ & 10~32~05.0 & $+$46~49~13.6 & 167.842 & $+$56.917 & $-6$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3338 & ~3639 & $-$18.54 & ~0.45 & 0.111 & 110 & ~0.00 & inubr \nl
~60 & ~A10337+1358~ & ~5760~ & 10~33~41.7 & $+$13~58~15.4 & 229.171 & $+$55.774 & $20$ & $~6$ & ~Scd~~~ & $\!\!\!\!\!\!\!\!\!\!$~2997 & ~3196 & $-$18.09 & ~1.40 & 0.786 & ~~1 & ~0.07 & inubr \nl
~61 & ~IC~2591~~~~~ & ~5763~ & 10~33~48.2 & $+$35~18~43.5 & 189.104 & $+$60.232 & $20$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~6755 & ~6958 & $-$19.64 & ~1.50 & 0.467 & 113 & ~0.04 & inubr \nl
~62 & ~A10365+4812~ & ~5791~ & 10~36~27.1 & $+$48~12~29.2 & 164.963 & $+$56.987 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~854 & ~1144 & $-$15.36 & ~1.60 & 0.688 & ~50 & ~0.00 & inubr \nl
~63 & ~A10368+4811~ & ~5798~ & 10~36~47.3 & $+$48~11~35.5 & 164.941 & $+$57.044 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1534 & ~1902 & $-$16.49 & ~1.00 & 0.780 & ~45 & ~0.00 & inubr \nl
~64 & ~NGC~3326~~~~ & ~5799~ & 10~36~56.0 & $+$05~22~06.7 & 242.034 & $+$51.650 & $~1$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~8136 & ~8200 & $-$20.31 & ~0.70 & 0.143 & ~43 & ~0.07 & inubr \nl
~65 & ~A10389+3859~ & ~5819~ & 10~38~58.7 & $+$38~58~43.2 & 181.424 & $+$60.637 & $~4$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$10693 & 10689 & $-$20.64 & ~1.60 & 0.781 & 120 & ~0.00 & inubr \nl
~66 & ~A10431+3514~ & ~5870~ & 10~43~10.4 & $+$35~13~41.4 & 188.814 & $+$62.141 & $-1$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2032 & ~2365 & $-$17.22 & ~1.10 & 0.000 & 130 & ~0.00 & inubr \nl
~67 & ~A10448+0731~ & ~5892~ & 10~44~53.1 & $+$07~30~54.1 & 241.272 & $+$54.531 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~8129 & ~8209 & $-$20.01 & ~1.00 & 0.100 & 140 & ~0.07 & inubr \nl
~68 & ~A10465+0711~ & ~5923~ & 10~46~31.3 & $+$07~10~55.7 & 242.157 & $+$54.643 & $~0$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~~722 & ~~560 & $-$14.57 & ~0.90 & 0.556 & 173 & ~0.04 & inubr \nl
~69 & ~A10504+0454~ & ~6003~ & 10~50~28.5 & $+$04~53~51.9 & 246.232 & $+$53.919 & $-6$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~5793 & ~5891 & $-$19.65 & ~0.50 & 0.000 & --- & ~0.13 & inubr \nl
~70 & ~NGC~3454~~~~ & ~6026~ & 10~51~49.6 & $+$17~36~36.9 & 226.730 & $+$61.310 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1153 & ~1441 & $-$16.00 & ~2.40 & 0.792 & 116 & ~0.01 & inubr \nl
~71 & ~A10592+1652~ & ~6104~ & 10~59~12.2 & $+$16~52~35.9 & 229.786 & $+$62.565 & $~4$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~2936 & ~3173 & $-$17.86 & ~1.50 & 0.733 & ~50 & ~0.00 & inubr \nl
~72 & ~NGC~3499~~~~ & ~6115~ & 11~00~11.9 & $+$56~29~28.5 & 149.136 & $+$55.049 & $15$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~1559 & ~1951 & $-$16.78 & ~0.80 & 0.125 & --- & ~0.00 & inubr \nl
~73 & ~NGC~3510~~~~ & ~6126~ & 11~01~00.4 & $+$29~09~23.0 & 202.364 & $+$66.211 & $~9$ & $~7$ & ~Sd~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~704 & ~~670 & $-$15.29 & ~4.20 & 0.786 & 163 & ~0.00 & inubr \nl
~74 & ~A11017+3828W & ~6132W & 11~01~40.6 & $+$38~28~43.7 & 179.831 & $+$65.032 & $-5$ & $15$ & ~BL~Lac & $\!\!\!\!\!\!\!\!\!\!$~8887 & ~9101 & $-$21.64 & ~0.80 & 0.250 & ~90 & ~0.00 & in{\bf u}br \nl
~75 & ~NGC~3522~~~~ & ~6159~ & 11~04~00.8 & $+$20~21~25.0 & 223.672 & $+$65.045 & $-7$ & $-3$ & ~S0--~~ & $\!\!\!\!\!\!\!\!\!\!$~1254 & ~1602 & $-$16.14 & ~1.20 & 0.417 & 117 & ~0.00 & inubr \nl
~76 & ~A11040+5130~ & ~6162~ & 11~04~01.2 & $+$51~28~26.5 & 155.195 & $+$58.872 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2204 & ~2574 & $-$17.58 & ~2.50 & 0.520 & ~88 & ~0.00 & inubr \nl
~77 & ~IC~673~~~~~~ & ~6200~ & 11~06~51.6 & $+$00~10~23.8 & 256.744 & $+$53.368 & $~1$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3851 & ~3982 & $-$18.33 & ~2.00 & 0.600 & 165 & ~0.10 & inubr \nl
~78 & ~A11068+4705~ & ~6201~ & 11~06~53.9 & $+$47~05~08.5 & 161.608 & $+$61.952 & $15$ & $-3$ & ~S0--~~ & $\!\!\!\!\!\!\!\!\!\!$~7497 & ~7752 & $-$20.09 & ~0.70 & 0.286 & 110 & ~0.00 & inubr \nl
~79 & ~A11072+1302~ & ~6206~ & 11~07~12.1 & $+$13~02~32.0 & 239.032 & $+$62.232 & $15$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$12743 & 12623 & $-$21.31 & ~0.90 & 0.444 & ~18 & ~0.00 & inubr \nl
~80 & ~NGC~3605~~~~ & ~6295~ & 11~14~08.6 & $+$18~17~25.1 & 230.641 & $+$66.378 & $-5$ & $-3$ & ~S0--~~ & $\!\!\!\!\!\!\!\!\!\!$~~686 & ~~551 & $-$15.16 & ~1.20 & 0.500 & ~17 & ~0.00 & inubr \nl
~81 & ~A11142+1804~ & ~6296~ & 11~14~13.1 & $+$18~04~18.9 & 231.145 & $+$66.294 & $~1$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~973 & ~~905 & $-$15.42 & ~1.30 & 0.692 & 166 & ~0.00 & inubr \nl
~82 & ~NGC~3633~~~~ & ~6351~ & 11~17~51.7 & $+$03~51~34.2 & 256.257 & $+$57.958 & $~1$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2553 & ~2771 & $-$17.60 & ~1.20 & 0.667 & ~72 & ~0.12 & inubr \nl
~83 & ~IC~692~~~~~~ & ~6438~ & 11~23~17.9 & $+$10~15~45.3 & 249.231 & $+$63.538 & $15$ & $-5$ & ~E~~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1157 & ~1501 & $-$15.97 & ~0.80 & 0.250 & 125 & ~0.10 & inubr \nl
~84 & ~A11238+5401~ & ~6446~ & 11~23~52.8 & $+$54~01~19.7 & 147.561 & $+$59.140 & $~7$ & $~7$ & ~Sd~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~646 & ~~902 & $-$14.81 & ~4.10 & 0.366 & ~10 & ~0.00 & ~~ubr \nl
~85 & ~A11310+3254~ & ~6545~ & 11~31~05.4 & $+$32~54~37.2 & 190.119 & $+$72.312 & $15$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2619 & ~2953 & $-$17.58 & ~1.10 & 0.682 & 133 & ~0.01 & inubr \nl
~86 & ~IC~708~~~~~~ & ~6549~ & 11~31~16.2 & $+$49~20~19.2 & 152.024 & $+$63.461 & $-7$ & $-7$ & ~E..~~~ & $\!\!\!\!\!\!\!\!\!\!$~9438 & ~9501 & $-$20.69 & ~1.40 & 0.357 & 175 & ~0.00 & inubr \nl
~87 & ~A11332+3536~ & ~6570~ & 11~33~10.9 & $+$35~36~43.3 & 181.295 & $+$71.917 & $~0$ & $-3$ & ~S0--~~ & $\!\!\!\!\!\!\!\!\!\!$~1598 & ~1999 & $-$16.52 & ~1.20 & 0.500 & 123 & ~0.04 & inubr \nl
~88 & ~A11336+5829~ & ~6575~ & 11~33~40.9 & $+$58~28~06.5 & 140.698 & $+$56.274 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1225 & ~1632 & $-$16.32 & ~2.20 & 0.818 & 171 & ~0.00 & inubr \nl
~89 & ~NGC~3795A~~~ & ~6616~ & 11~36~37.1 & $+$58~32~44.5 & 140.031 & $+$56.402 & $~6$ & $~6$ & ~Scd~~~ & $\!\!\!\!\!\!\!\!\!\!$~1154 & ~1559 & $-$16.30 & ~3.00 & 0.200 & ~80 & ~0.00 & inubr \nl
~90 & ~A11372+2012~ & ~6625~ & 11~37~11.5 & $+$20~12~38.8 & 232.798 & $+$72.097 & $20$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$10964 & 10891 & $-$20.99 & ~0.80 & 0.125 & ~55 & ~0.00 & inubr \nl
~91 & ~NGC~3795~~~~ & ~6629~ & 11~37~22.8 & $+$58~53~24.3 & 139.570 & $+$56.152 & $20$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1091 & ~1491 & $-$16.29 & ~2.30 & 0.739 & ~53 & ~0.00 & inubr \nl
~92 & ~A11378+2840~ & ~6637~ & 11~37~47.8 & $+$28~39~03.9 & 204.276 & $+$74.251 & $-2$ & $-3$ & ~S0--~~ & $\!\!\!\!\!\!\!\!\!\!$~1821 & ~2205 & $-$16.76 & ~0.90 & 0.556 & ~72 & ~0.00 & inubr \nl
~93 & ~A11392+1615~ & ~6655~ & 11~39~15.2 & $+$16~15~03.7 & 244.030 & $+$70.384 & $15$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~786 & ~~619 & $-$14.71 & ~0.50 & 0.400 & ~20 & ~0.04 & inubr \nl
~94 & ~NGC~3846~~~~ & ~6706~ & 11~41~33.9 & $+$55~18~45.4 & 141.998 & $+$59.536 & $20$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1396 & ~1810 & $-$16.67 & ~2.10 & 0.143 & ~40 & ~0.00 & in$u$br \nl
~95 & ~NGC~3850~~~~ & ~6733~ & 11~42~55.0 & $+$56~09~51.0 & 140.847 & $+$58.893 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1166 & ~1573 & $-$16.11 & ~2.20 & 0.546 & 130 & ~0.00 & ~n$ubr$ \nl
~96 & ~A11476+4220~ & ~6805~ & 11~47~35.4 & $+$42~21~10.0 & 158.913 & $+$70.515 & $15$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1033 & ~1418 & $-$15.94 & ~0.35 & 0.286 & 105 & ~0.00 & inubr \nl
~97 & ~NGC~3913~~~~ & ~6813~ & 11~48~00.5 & $+$55~37~55.0 & 140.113 & $+$59.700 & $~7$ & $~7$ & ~Sd~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~953 & ~1337 & $-$15.91 & ~3.00 & 0.067 & 165 & ~0.00 & ~nubr \nl
~98 & ~IC746~~~~~~~ & ~6898~ & 11~53~00.6 & $+$26~10~04.1 & 215.437 & $+$77.450 & $20$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5027 & ~5274 & $-$18.99 & ~1.30 & 0.731 & 169 & ~0.00 & inubr \nl
~99 & ~A11531+0132~ & ~6903~ & 11~53~03.1 & $+$01~30~55.4 & 273.260 & $+$60.852 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1894 & ~2187 & $-$17.11 & ~2.50 & 0.120 & 150 & ~0.01 & ~nubr \nl
100 & ~NGC~3978~~~~ & ~6910~ & 11~53~33.9 & $+$60~48~02.6 & 134.848 & $+$55.309 & $~4$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~9978 & 10099 & $-$21.82 & ~1.70 & 0.059 & ~90 & ~0.00 & inubr \nl
101 & ~A11547+4933~ & ~6930~ & 11~54~42.2 & $+$49~33~41.7 & 144.546 & $+$65.511 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~776 & ~1076 & $-$15.44 & ~4.50 & 0.044 & --- & ~0.06 & ~nubr \nl
102 & ~A11547+5813~ & ~6931~ & 11~54~49.5 & $+$58~12~30.4 & 136.375 & $+$57.766 & $15$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1175 & ~1588 & $-$16.04 & ~1.70 & 0.353 & ~80 & ~0.00 & inubr \nl
103 & ~NGC~4034~~~~ & ~7006~ & 11~58~55.9 & $+$69~36~09.0 & 129.380 & $+$47.174 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2384 & ~2779 & $-$17.53 & ~1.80 & 0.278 & ~~5 & ~0.05 & inubr \nl
104 & ~A11592+6237~ & ~7009~ & 11~59~10.3 & $+$62~36~21.1 & 132.686 & $+$53.849 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1120 & ~1533 & $-$15.98 & ~1.70 & 0.706 & 175 & ~0.00 & inubr \nl
105 & ~A12001+6439~ & ~7020A & 12~00~04.1 & $+$64~39~17.3 & 131.460 & $+$51.936 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1447 & ~1867 & $-$16.70 & ~1.20 & 0.500 & 100 & ~0.02 & inubr \nl
106 & ~NGC~4117~~~~ & ~7112~ & 12~05~14.1 & $+$43~24~16.7 & 149.074 & $+$71.716 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~958 & ~1332 & $-$15.71 & ~2.50 & 0.640 & ~18 & ~0.00 & inubr \nl
107 & ~NGC~4120~~~~ & ~7121~ & 12~06~03.0 & $+$69~49~19.4 & 128.420 & $+$47.124 & $20$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2251 & ~2651 & $-$17.81 & ~1.80 & 0.778 & 166 & ~0.03 & inubr \nl
108 & ~A12064+4201~ & ~7129~ & 12~06~23.2 & $+$42~01~09.0 & 151.001 & $+$72.991 & $~2$ & $~2$ & ~Sab~~~ & $\!\!\!\!\!\!\!\!\!\!$~~927 & ~1284 & $-$15.63 & ~1.30 & 0.385 & ~75 & ~0.00 & inubr \nl
109 & ~NGC~4141~~~~ & ~7147~ & 12~07~17.9 & $+$59~07~38.3 & 132.941 & $+$57.463 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1980 & ~2392 & $-$17.11 & ~1.40 & 0.357 & ~75 & ~0.00 & inubr \nl
110 & ~NGC~4159~~~~ & ~7174~ & 12~08~31.1 & $+$76~24~14.1 & 126.126 & $+$40.750 & $20$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~1761 & ~2169 & $-$17.14 & ~1.50 & 0.600 & ~35 & ~0.16 & inubr \nl
111 & ~NGC~4204~~~~ & ~7261~ & 12~12~42.0 & $+$20~56~13.7 & 249.038 & $+$79.503 & $~8$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~~861 & ~~707 & $-$15.24 & ~4.70 & 0.000 & 140 & ~0.07 & ~~ubr \nl
112 & ~NGC~4238~~~~ & ~7308~ & 12~14~31.3 & $+$63~41~16.5 & 129.380 & $+$53.284 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2771 & ~3159 & $-$18.12 & ~1.80 & 0.750 & ~36 & ~0.03 & inubr \nl
113 & ~NGC~4248~~~~ & ~7335~ & 12~15~21.6 & $+$47~41~13.8 & 138.709 & $+$68.676 & $~0$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~~484 & ~~601 & $-$14.83 & ~3.20 & 0.594 & 108 & ~0.00 & inubr \nl
114 & ~A12167+4938~ & ~7358~ & 12~16~44.6 & $+$49~37~54.9 & 136.403 & $+$66.922 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3639 & ~3992 & $-$18.55 & ~1.70 & 0.706 & ~37 & ~0.00 & in$ubr$ \nl
115 & ~NGC~4272~~~~ & ~7378~ & 12~17~17.1 & $+$30~36~59.4 & 186.227 & $+$82.359 & $-5$ & $-3$ & ~S0--~~ & $\!\!\!\!\!\!\!\!\!\!$~8453 & ~8690 & $-$20.43 & ~1.00 & 0.100 & --- & ~0.07 & ~n$ubr$ \nl
116 & ~NGC~4288~~~~ & ~7399~ & 12~18~10.3 & $+$46~34~10.5 & 138.554 & $+$69.891 & $~9$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~532 & ~~653 & $-$15.29 & ~3.00 & 0.400 & 130 & ~0.00 & inubr \nl
117 & ~NGC~4308~~~~ & ~7426~ & 12~19~26.6 & $+$30~21~05.2 & 186.726 & $+$82.890 & $-5$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~641 & ~~590 & $-$14.72 & ~0.80 & 0.125 & --- & ~0.07 & inubr \nl
118 & ~A12195+3222~ & ~7428~ & 12~19~32.7 & $+$32~22~19.9 & 173.298 & $+$81.912 & $10$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~1193 & ~1648 & $-$16.09 & ~1.30 & 0.077 & --- & ~0.02 & ~n$ubr$ \nl
119 & ~A12195+7535~ &\nodata & 12~19~33.4 & $+$75~35~16.4 & 125.447 & $+$41.672 & $-6$ & $-6$ & ~cE~~~~ & $\!\!\!\!\!\!\!\!\!\!$21239 & 21422 & $-$22.15 & ~0.42 & 0.048 & ~~0 & ~0.06 & inubr \nl
120 & ~A12263+4331~ & ~7608~ & 12~26~19.1 & $+$43~30~10.2 & 137.407 & $+$73.259 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~535 & ~~622 & $-$14.47 & ~4.00 & 0.125 & ~63 & ~0.00 & ~~ubr \nl
121 & ~A12295+4007~ & ~7678~ & 12~29~34.2 & $+$40~06~30.6 & 139.315 & $+$76.671 & $20$ & $~7$ & ~Sd~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~685 & ~~785 & $-$15.42 & ~1.60 & 0.375 & ~88 & ~0.00 & inubr \nl
122 & ~A12300+4259~ & ~7690~ & 12~30~01.5 & $+$42~58~53.2 & 135.641 & $+$73.951 & $10$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~~540 & ~~625 & $-$15.18 & ~2.30 & 0.217 & ~20 & ~0.00 & inubr \nl
123 & ~A12304+3754~ & ~7699~ & 12~30~21.5 & $+$37~53~51.7 & 142.269 & $+$78.797 & $~6$ & $~7$ & ~Sd~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~503 & ~~526 & $-$15.26 & ~4.00 & 0.725 & ~38 & ~0.00 & inubr \nl
124 & ~NGC~4509~~~~ & ~7704~ & 12~30~38.9 & $+$32~22~02.1 & 160.567 & $+$83.638 & $15$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~907 & ~1204 & $-$15.71 & ~1.00 & 0.400 & ~32 & ~0.02 & inubr \nl
125 & ~A12331+7230~ & ~7761~ & 12~33~10.2 & $+$72~30~25.6 & 124.677 & $+$44.841 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6959 & ~7283 & $-$19.97 & ~0.70 & 0.286 & 100 & ~0.04 & inubr \nl
126 & ~A12446+5155~ & ~7950~ & 12~44~39.4 & $+$51~53~13.4 & 124.616 & $+$65.499 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~502 & ~~694 & $-$14.81 & ~1.80 & 0.278 & ~75 & ~0.00 & inubr \nl
127 & ~NGC~4758~~~~ & ~8014~ & 12~50~14.6 & $+$16~07~11.5 & 304.526 & $+$78.716 & $10$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~1244 & ~1734 & $-$16.29 & ~3.00 & 0.733 & 160 & ~0.01 & inubr \nl
128 & ~NGC~4795~~~~ & ~8037~ & 12~52~31.4 & $+$08~20~11.8 & 305.667 & $+$70.918 & $-6$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2812 & ~3103 & $-$19.08 & ~2.10 & 0.143 & 115 & ~0.00 & inubr \nl
129 & ~NGC~4807~~~~ & ~8049~ & 12~53~03.5 & $+$27~47~33.2 & ~56.822 & $+$89.019 & $-3$ & $-1$ & ~S0+~~~ & $\!\!\!\!\!\!\!\!\!\!$~6941 & ~7202 & $-$19.81 & ~0.80 & 0.250 & --- & ~0.03 & inubr \nl
130 & ~NGC~4841B~~~ & ~8073~ & 12~55~08.9 & $+$28~45~10.1 & ~78.291 & $+$88.085 & $-5$ & $-5$ & ~E~~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6266 & ~6539 & $-$19.49 & ~1.00 & 0.000 & --- & ~0.05 & ~nubr \nl
131 & ~NGC~4926~~~~ & ~8142~ & 12~59~29.1 & $+$27~53~37.0 & ~45.608 & $+$87.626 & $-3$ & $-3$ & ~S0--~~ & $\!\!\!\!\!\!\!\!\!\!$~7751 & ~8008 & $-$20.05 & ~1.10 & 0.091 & --- & ~0.04 & inubr \nl
132 & ~NGC~4961~~~~ & ~8185~ & 13~03~23.6 & $+$28~00~06.6 & ~44.531 & $+$86.758 & $~6$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~2533 & ~2913 & $-$18.53 & ~1.60 & 0.313 & 100 & ~0.04 & ~n$u$br \nl
133 & ~A13065+5420~ & ~8231~ & 13~06~31.3 & $+$54~20~30.0 & 117.397 & $+$62.868 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2460 & ~2874 & $-$17.86 & ~1.60 & 0.688 & ~78 & ~0.04 & inubr \nl
134 & ~IC~4213~~~~~ & ~8280~ & 13~09~52.0 & $+$35~56~16.0 & ~96.861 & $+$80.381 & $~5$ & $~6$ & ~Scd~~~ & $\!\!\!\!\!\!\!\!\!\!$~~815 & ~1041 & $-$15.59 & ~2.70 & 0.815 & 174 & ~0.01 & inubr \nl
135 & ~A13194+4232~ & ~8400~ & 13~19~23.3 & $+$42~32~39.2 & 102.764 & $+$73.644 & $20$ & $~6$ & ~Scd~~~ & $\!\!\!\!\!\!\!\!\!\!$~3396 & ~3771 & $-$18.21 & ~0.80 & 0.125 & ~44 & ~0.00 & inubr \nl
136 & ~NGC~5117~~~~ & ~8411~ & 13~20~35.4 & $+$28~34~39.0 & ~44.424 & $+$82.929 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2410 & ~2805 & $-$17.43 & ~2.20 & 0.546 & 154 & ~0.00 & ~n$ubr$ \nl
137 & ~NGC~5173~~~~ & ~8468~ & 13~26~17.9 & $+$46~51~00.5 & 104.805 & $+$69.213 & $-5$ & $-5$ & ~E~~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2467 & ~2885 & $-$17.93 & ~1.00 & 0.000 & --- & ~0.00 & inubr \nl
138 & ~A13281+3153~ & ~8498~ & 13~28~07.9 & $+$31~52~41.5 & ~63.136 & $+$80.396 & $~3$ & $~2$ & ~Sab~~~ & $\!\!\!\!\!\!\!\!\!\!$~7320 & ~7607 & $-$20.14 & ~2.80 & 0.679 & ~~3 & ~0.03 & inubr \nl
139 & ~NGC~5208~~~~ & ~8519~ & 13~29~57.6 & $+$07~34~23.3 & 330.965 & $+$67.927 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6761 & ~6965 & $-$19.73 & ~1.60 & 0.625 & 162 & ~0.00 & inubr \nl
140 & ~NGC~5230~~~~ & ~8573~ & 13~33~04.8 & $+$13~55~51.4 & 342.547 & $+$73.059 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6855 & ~7087 & $-$20.77 & ~2.10 & 0.143 & --- & ~0.00 & inubr \nl
141 & ~A13361+3323~ & ~8630~ & 13~36~11.1 & $+$33~22~14.8 & ~66.298 & $+$78.214 & $15$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2364 & ~2775 & $-$17.62 & ~1.70 & 0.706 & ~95 & ~0.00 & in{\bf u}br \nl
142 & ~NGC~5267~~~~ & ~8655~ & 13~38~28.9 & $+$39~02~48.4 & ~84.634 & $+$74.451 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5941 & ~6265 & $-$19.60 & ~1.40 & 0.643 & ~56 & ~0.00 & inubr \nl
143 & ~A13422+3526~ & ~8693~ & 13~42~15.2 & $+$35~26~41.4 & ~71.649 & $+$76.101 & $20$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~2502 & ~2910 & $-$17.55 & ~1.30 & 0.692 & 167 & ~0.00 & inubr \nl
144 & ~NGC~5338~~~~ & ~8800~ & 13~50~55.7 & $+$05~27~12.6 & 339.653 & $+$63.568 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~777 & ~~722 & $-$15.02 & ~2.30 & 0.435 & ~97 & ~0.02 & in{\bf u}br \nl
145 & ~NGC~5356~~~~ & ~8831~ & 13~52~27.7 & $+$05~34~44.7 & 340.525 & $+$63.469 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1397 & ~1787 & $-$16.55 & ~3.00 & 0.733 & ~15 & ~0.03 & in{\bf u}br \nl
146 & ~A13550+4613~ & ~8876~ & 13~54~57.9 & $+$46~12~59.9 & ~92.664 & $+$67.115 & $~0$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~2133 & ~2572 & $-$17.46 & ~0.90 & 0.722 & ~27 & ~0.00 & inubr \nl
147 & ~NGC~5407~~~~ & ~8930~ & 13~58~43.6 & $+$39~23~50.8 & ~77.083 & $+$71.200 & $15$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5431 & ~5770 & $-$19.21 & ~1.40 & 0.286 & 100 & ~0.00 & inubr \nl
148 & ~NGC~5425~~~~ & ~8933~ & 13~58~52.4 & $+$48~41~01.9 & ~95.270 & $+$64.791 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2062 & ~2504 & $-$17.40 & ~1.90 & 0.763 & 127 & ~0.04 & inubr \nl
149 & ~A14016+3559~ & ~8984~ & 14~01~38.0 & $+$35~58~52.2 & ~66.632 & $+$72.369 & $20$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3829 & ~4194 & $-$18.76 & ~1.30 & 0.769 & ~35 & ~0.00 & inubr \nl
150 & ~NGC~5470~~~~ & ~9020~ & 14~04~01.9 & $+$06~16~01.4 & 346.552 & $+$62.359 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1023 & ~1350 & $-$15.48 & ~2.60 & 0.846 & ~63 & ~0.04 & ~n{\bf u}br \nl
151 & ~NGC~5491~~~~ & ~9072A & 14~08~27.7 & $+$06~35~59.8 & 348.831 & $+$61.926 & $20$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5845 & ~6075 & $-$19.92 & ~1.60 & 0.375 & ~78 & ~0.04 & inubr \nl
152 & ~NGC~5532~~~~ & ~9137~ & 14~14~26.4 & $+$11~02~19.5 & 357.962 & $+$64.112 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~7367 & ~7600 & $-$21.03 & ~1.60 & 0.000 & 148 & ~0.00 & inubr \nl
153 & ~NGC~5541~~~~ & ~9139~ & 14~14~28.9 & $+$39~49~13.3 & ~73.541 & $+$68.390 & $20$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~7698 & ~8018 & $-$21.06 & ~0.90 & 0.222 & ~~4 & ~0.00 & inubr \nl
154 & ~NGC~5596~~~~ & ~9208~ & 14~20~24.4 & $+$37~20~56.4 & ~66.131 & $+$68.368 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3167 & ~3559 & $-$18.07 & ~1.20 & 0.250 & 100 & ~0.00 & inubr \nl
155 & ~NGC~5608~~~~ & ~9219~ & 14~21~18.8 & $+$42~00~07.5 & ~76.813 & $+$66.192 & $10$ & $~9$ & ~Sm~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~662 & ~~966 & $-$15.16 & ~3.00 & 0.433 & ~95 & ~0.00 & inubr \nl
156 & ~A14305+1149~ & ~9356~ & 14~30~28.3 & $+$11~48~52.9 & ~~4.760 & $+$61.575 & $20$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2234 & ~2598 & $-$17.46 & ~1.60 & 0.500 & 105 & ~0.04 & in{\bf u}br \nl
157 & ~NGC~5684~~~~ & ~9402~ & 14~33~47.5 & $+$36~45~38.3 & ~62.551 & $+$66.010 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4082 & ~4450 & $-$18.91 & ~1.90 & 0.158 & 105 & ~0.00 & inubr \nl
158 & ~NGC~5762~~~~ & ~9535~ & 14~46~18.7 & $+$12~39~52.1 & ~10.617 & $+$58.880 & $20$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1788 & ~2176 & $-$17.00 & ~2.00 & 0.250 & 140 & ~0.03 & inubr \nl
159 & ~A14489+3547~ & ~9560~ & 14~48~55.2 & $+$35~46~37.4 & ~58.761 & $+$63.247 & $15$ & $15$ & ~Pec~~~ & $\!\!\!\!\!\!\!\!\!\!$~1215 & ~1668 & $-$16.12 & ~0.80 & 0.688 & ~65 & ~0.00 & inubr \nl
160 & ~A14492+3545~ & ~9562~ & 14~49~13.0 & $+$35~44~50.1 & ~58.674 & $+$63.193 & $15$ & $15$ & ~Pec~~~ & $\!\!\!\!\!\!\!\!\!\!$~1306 & ~1763 & $-$16.56 & ~1.10 & 0.000 & ~30 & ~0.00 & in{\bf u}br \nl
161 & ~IC~1066~~~~~ & ~9573~ & 14~50~31.8 & $+$03~29~59.7 & 358.879 & $+$52.425 & $20$ & $~2$ & ~Sab~~~ & $\!\!\!\!\!\!\!\!\!\!$~1613 & ~1963 & $-$16.83 & ~1.40 & 0.429 & ~70 & ~0.11 & inubr \nl
162 & ~A14594+4454~ & ~9660~ & 14~59~22.8 & $+$44~53~42.0 & ~75.686 & $+$58.725 & $15$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~~626 & ~~976 & $-$15.15 & ~0.80 & 0.563 & ~83 & ~0.05 & inubr \nl
163 & ~A15016+1037~ &\nodata & 15~01~36.3 & $+$10~37~55.9 & ~11.209 & $+$54.632 & $15$ & $-6$ & ~cE~~~~ & $\!\!\!\!\!\!\!\!\!\!$10921 & 10955 & $-$21.20 & ~0.20 & 0.000 & --- & ~0.07 & inubr \nl
164 & ~IC~1100~~~~~ & ~9729~ & 15~05~22.5 & $+$63~10~21.7 & 100.812 & $+$47.943 & $20$ & $~6$ & ~Scd~~~ & $\!\!\!\!\!\!\!\!\!\!$~6561 & ~6918 & $-$20.05 & ~1.00 & 0.300 & ~60 & ~0.02 & in{\bf u}br \nl
165 & ~NGC~5874~~~~ & ~9736~ & 15~06~27.2 & $+$54~56~36.0 & ~90.482 & $+$52.907 & $~4$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~3128 & ~3542 & $-$18.50 & ~2.60 & 0.346 & ~53 & ~0.01 & in{\bf u}br \nl
166 & ~NGC~5875A~~~ & ~9741~ & 15~07~03.1 & $+$52~29~10.1 & ~86.909 & $+$54.147 & $15$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2470 & ~2903 & $-$18.01 & ~0.45 & 0.111 & 100 & ~0.07 & in{\bf u}br \nl
167 & ~NGC~5888~~~~ & ~9771~ & 15~11~17.4 & $+$41~27~02.5 & ~68.162 & $+$57.768 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~8738 & ~9067 & $-$20.44 & ~1.50 & 0.400 & 158 & ~0.03 & inubr \nl
168 & ~IC~1124~~~~~ & ~9869~ & 15~27~50.3 & $+$23~48~32.3 & ~36.378 & $+$54.159 & $20$ & $~2$ & ~Sab~~~ & $\!\!\!\!\!\!\!\!\!\!$~5242 & ~5566 & $-$19.14 & ~0.90 & 0.556 & ~80 & ~0.17 & in{\bf u}br \nl
169 & ~NGC~5940~~~~ & ~9876~ & 15~28~51.4 & $+$07~37~37.9 & ~12.996 & $+$47.351 & $~2$ & $~2$ & ~Sab~~~ & $\!\!\!\!\!\!\!\!\!\!$10144 & 10190 & $-$20.74 & ~0.80 & 0.000 & --- & ~0.10 & inubr \nl
170 & ~A15314+6744~ & ~9896~ & 15~31~21.1 & $+$67~43~27.5 & 103.308 & $+$42.955 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6461 & ~6818 & $-$19.72 & ~1.60 & 0.250 & ~10 & ~0.06 & in~br \nl
171 & ~NGC~5993~~~~ & 10007~ & 15~42~42.4 & $+$41~16~37.0 & ~65.923 & $+$52.014 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~9578 & ~9747 & $-$21.04 & ~1.20 & 0.250 & 140 & ~0.06 & inubr \nl
172 & ~IC~1141~~~~~ & 10051~ & 15~47~25.6 & $+$12~33~01.0 & ~22.512 & $+$45.805 & $15$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~4458 & ~4757 & $-$18.78 & ~0.50 & 0.100 & ~95 & ~0.11 & in{\bf u}br \nl
173 & ~IC~1144~~~~~ & 10069~ & 15~49~41.5 & $+$43~33~59.8 & ~69.250 & $+$50.414 & $-3$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$12096 & 12275 & $-$21.05 & ~0.70 & 0.286 & 100 & ~0.04 & inubr \nl
174 & ~NGC~6007~~~~ & 10079~ & 15~51~01.5 & $+$12~06~23.4 & ~22.509 & $+$44.820 & $~4$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$10548 & 10629 & $-$21.03 & ~1.70 & 0.294 & ~65 & ~0.08 & in{\bf u}br \nl
175 & ~A15523+1645~ & 10086~ & 15~52~24.5 & $+$16~45~48.3 & ~28.767 & $+$46.454 & $-2$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~2191 & ~2566 & $-$17.30 & ~0.70 & 0.714 & 177 & ~0.07 & inubr \nl
176 & ~A15542+4800~ & 10097~ & 15~54~12.8 & $+$48~00~42.4 & ~75.757 & $+$48.796 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5996 & ~6361 & $-$19.86 & ~1.30 & 0.154 & 130 & ~0.05 & inubr \nl
177 & ~NGC~6020~~~~ & 10100~ & 15~54~58.1 & $+$22~32~52.4 & ~37.084 & $+$47.814 & $-7$ & $-7$ & ~E..~~~ & $\!\!\!\!\!\!\!\!\!\!$~4397 & ~4732 & $-$18.77 & ~1.40 & 0.286 & 140 & ~0.12 & inubr \nl
178 & ~NGC~6123~~~~ & 10333~ & 16~16~39.1 & $+$62~03~36.3 & ~93.481 & $+$41.541 & $~0$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~3986 & ~4381 & $-$18.72 & ~0.80 & 0.750 & ~~4 & ~0.01 & in$u$br \nl
179 & ~NGC~6131~~~~ & 10356~ & 16~20~07.7 & $+$39~02~58.4 & ~62.024 & $+$44.988 & $~5$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5054 & ~5419 & $-$19.40 & ~1.10 & 0.000 & --- & ~0.00 & inubr \nl
180 & ~NGC~6185~~~~ & 10444~ & 16~31~28.1 & $+$35~26~45.9 & ~57.271 & $+$42.480 & $~9$ & $~1$ & ~Sa~~~~ & $\!\!\!\!\!\!\!\!\!\!$10301 & 10487 & $-$20.60 & ~1.20 & 0.333 & ~~0 & ~0.05 & inubr \nl
181 & ~NGC~7077~~~~ & 11755~ & 21~27~27.5 & $+$02~11~38.1 & ~56.028 & $-$33.234 & $-7$ & $~0$ & ~S0/a~~ & $\!\!\!\!\!\!\!\!\!\!$~1142 & ~1323 & $-$16.35 & ~0.60 & 0.000 & --- & ~0.18 & inubr \nl
182 & ~NGC~7194~~~~ & 11888~ & 22~01~04.5 & $+$12~23~39.8 & ~71.769 & $-$33.080 & $-7$ & $-7$ & ~E..~~~ & $\!\!\!\!\!\!\!\!\!\!$~8139 & ~8242 & $-$20.12 & ~1.30 & 0.308 & ~20 & ~0.27 & inubr \nl
183 & ~A22306+0750~ & 12074~ & 22~30~36.1 & $+$07~50~23.6 & ~74.425 & $-$41.391 & $15$ & $~5$ & ~Sc~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1995 & ~2129 & $-$17.52 & ~0.60 & 0.333 & 145 & ~0.33 & inubr \nl
184 & ~NGC~7328~~~~ & 12118~ & 22~34~59.8 & $+$10~16~17.7 & ~77.618 & $-$40.271 & $~2$ & $~2$ & ~Sab~~~ & $\!\!\!\!\!\!\!\!\!\!$~2827 & ~2949 & $-$18.12 & ~2.10 & 0.667 & ~88 & ~0.23 & inubr \nl
185 & ~NGC~7360~~~~ & 12167~ & 22~41~01.9 & $+$03~53~21.7 & ~73.386 & $-$46.057 & $15$ & $-5$ & ~E~~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4697 & ~4756 & $-$18.95 & ~0.70 & 0.571 & 153 & ~0.16 & inubr \nl
186 & ~A22426+0610~ & 12178~ & 22~42~37.2 & $+$06~10~00.6 & ~75.963 & $-$44.620 & $15$ & $~8$ & ~Sdm~~~ & $\!\!\!\!\!\!\!\!\!\!$~1925 & ~2043 & $-$17.44 & ~3.30 & 0.485 & ~10 & ~0.15 & inubr \nl
187 & ~A22551+1931N & 12265N & 22~55~08.7 & $+$19~31~22.1 & ~89.474 & $-$35.580 & $15$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~5682 & ~5795 & $-$18.56 & ~0.20 & 0.250 & ~90 & ~0.15 & inubr \nl
188 & ~NGC~7436~~~~ & 12269~ & 22~55~32.7 & $+$25~52~56.6 & ~93.384 & $-$30.131 & $-7$ & $-5$ & ~E..~~~ & $\!\!\!\!\!\!\!\!\!\!$~7409 & ~7537 & $-$20.22 & ~2.00 & 0.000 & --- & ~0.23 & inubr \nl
189 & ~NGC~7460~~~~ & 12312~ & 22~59~09.8 & $+$01~59~40.6 & ~76.610 & $-$50.471 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~3296 & ~3352 & $-$18.51 & ~1.10 & 0.091 & ~50 & ~0.27 & inubr \nl
190 & ~NGC~7537~~~~ & 12442~ & 23~12~01.8 & $+$04~13~33.8 & ~82.762 & $-$50.661 & $~4$ & $~4$ & ~Sbc~~~ & $\!\!\!\!\!\!\!\!\!\!$~2648 & ~2718 & $-$18.13 & ~2.10 & 0.762 & ~79 & ~0.20 & inubr \nl
191 & ~NGC~7548~~~~ & 12455~ & 23~12~43.7 & $+$25~00~33.8 & ~96.951 & $-$32.688 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~7925 & ~8035 & $-$20.06 & ~1.00 & 0.200 & ~15 & ~0.32 & inubr \nl
192 & ~A23176+1541~ & 12519~ & 23~17~32.3 & $+$15~40~46.1 & ~93.009 & $-$41.547 & $20$ & $~7$ & ~Sd~~~~ & $\!\!\!\!\!\!\!\!\!\!$~4380 & ~4472 & $-$19.02 & ~1.40 & 0.714 & 158 & ~0.11 & inubr \nl
193 & ~NGC~7620~~~~ & 12520~ & 23~17~37.2 & $+$23~56~50.5 & ~97.621 & $-$34.122 & $~6$ & $~6$ & ~Scd~~~ & $\!\!\!\!\!\!\!\!\!\!$~9565 & ~9811 & $-$21.46 & ~1.30 & 0.077 & --- & ~0.24 & inubr \nl
194 & ~A23264+1703~ & 12620~ & 23~26~23.9 & $+$17~02~00.9 & ~96.347 & $-$41.264 & $-2$ & $-2$ & ~S0~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6849 & ~6918 & $-$20.05 & ~1.40 & 0.143 & --- & ~0.11 & inubr \nl
195 & ~IC~1504~~~~~ & 12734~ & 23~38~46.2 & $+$03~44~25.3 & ~91.733 & $-$54.551 & $~3$ & $~3$ & ~Sb~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6306 & ~6307 & $-$19.56 & ~1.90 & 0.737 & ~94 & ~0.21 & inubr \nl
196 & ~NGC~7752~~~~ & 12779~ & 23~44~27.1 & $+$29~10~52.9 & 106.493 & $-$31.346 & $~0$ & $~7$ & ~Sd,pec & $\!\!\!\!\!\!\!\!\!\!$~4902 & ~5034 & $-$19.26 & ~0.45 & 0.556 & 113 & ~0.20 & inubr \nl
197 & ~A23514+2813~ & 12835~ & 23~51~24.1 & $+$28~12~52.0 & 107.907 & $-$32.696 & $-7$ & $-5$ & ~E~~~~~ & $\!\!\!\!\!\!\!\!\!\!$~6946 & ~7051 & $-$19.88 & ~1.10 & 0.273 & ~~0 & ~0.16 & inubr \nl
198 & ~A23542+1633~ & 12856~ & 23~54~11.8 & $+$16~32~09.3 & 104.568 & $-$44.099 & $10$ & $10$ & ~Im~~~~ & $\!\!\!\!\!\!\!\!\!\!$~1788 & ~1908 & $-$17.00 & ~2.60 & 0.654 & ~12 & ~0.05 & inubr \nl
%---------------------------------------------------------------------------------------------------------------------------------------------
\tablenotetext{\mbox{$^{\dag}$}}{Unclassified spirals (S...?) are indicated by numeric type 20.}
\enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{clrrrrrrrrrrrr}
%\scriptsize
\tiny
\tablecolumns{14}
\tablewidth{7.4in}
\tablenum{3}
\tablecaption{Photometric measurements and parameters.\label{P-Tab.photmeas}}
\tablehead{
% --- first line of table header:
\colhead{ID}          & \colhead{Name}          & \colhead{$\!\!\!$UGC}   &
\colhead{Dist}        & \colhead{$B_{tot}$}     & \colhead{$M_B^{tot}$}   &
\colhead{$r^B_{26}$}  & \colhead{$B_{26}$}      & \colhead{$r_e^B$}       &
\colhead{$\mu_e^B$}   & \colhead{$(U\!-\!B)_e$} & \colhead{$(B\!-\!R)_e$} &
\colhead{$\Delta (U\!\!-\!\!B)^{\dag}$}         & 
\colhead{$\Delta (B\!\!-\!\!R)^{\dag}$}         \\
% --- second line in table header:
\colhead{}            & \colhead{}              & \colhead{\#}            &
\colhead{Mpc}       & \colhead{(mag)}         & \colhead{(mag)}         &
\colhead{(\arcsec)}   & \colhead{(mag)}         & \colhead{(\arcsec)}     &
\colhead{(\magpssq)}  & \colhead{(mag)}         & \colhead{(mag)}         &
\colhead{(mag)}       & \colhead{(mag)}         \\
% --- third line in table header:
\colhead{(1)}         & \colhead{(2)}           & \colhead{(3)}           &
\colhead{(4)}         & \colhead{(5)}           & \colhead{(6)}           &
\colhead{(7)}         & \colhead{(8)}           & \colhead{(9)}           &
\colhead{(10)}        & \colhead{(11)}          & \colhead{(12)}          &
\colhead{(13)}        & \colhead{(14)}          }
\startdata
%				                	              NFGS PHOTOMETRY DATA PAPER
%       					             TABLE: PHOTOMETRIC MEASUREMENTS AND PARAMETERS
%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
% ID     name         UGC      Mpc        Btot                MB                rB26              B26              rB_e            muBe               UBe             BRe               dUB               dBR     
%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 ~~1 & A00113p3037 & ~~130~ & ~48.6 & 14.66\tpm 0.02 & --18.77\tpm 0.09 & ~32.19\tpm ~4.29 & 14.76\tpm 0.03 & ~6.26\tpm 0.04 & 21.68\tpm 0.03 & ~~0.53\tpm 0.02 & 1.52\tpm 0.02 & --0.05\tpm 0.03 & --0.17\tpm 0.03 \nl
 ~~2 & A00289p0556 & ~~313~ & ~20.9 & 14.48\tpm 0.01 & --17.12\tpm 0.20 & ~31.44\tpm ~1.91 & 14.52\tpm 0.01 & ~9.17\tpm 0.04 & 21.79\tpm 0.02 & --0.16\tpm 0.01 & 0.88\tpm 0.01 & ~~0.16\tpm 0.03 & ~~0.05\tpm 0.02 \nl
 ~~3 & NGC193      & ~~408~ & ~43.2 & 12.93\tpm 0.03 & --20.25\tpm 0.10 & ~89.42\tpm 14.28 & 13.08\tpm 0.05 & 27.92\tpm 0.38 & 23.41\tpm 0.08 & ~~0.56\tpm 0.04 & 1.53\tpm 0.03 & --0.11\tpm 0.07 & --0.16\tpm 0.06 \nl
 ~~4 & A00389m0159 & ~~439~ & ~52.4 & 13.79\tpm 0.01 & --19.81\tpm 0.08 & ~46.21\tpm ~2.94 & 13.86\tpm 0.01 & 11.71\tpm 0.05 & 22.08\tpm 0.02 & ~~0.00\tpm 0.01 & 1.06\tpm 0.01 & --0.15\tpm 0.03 & --0.16\tpm 0.02 \nl
 ~~5 & A00442p3224 & ~~484~ & ~49.7 & 13.89\tpm 0.02 & --19.59\tpm 0.09 & ~50.98\tpm ~3.99 & 13.96\tpm 0.02 & 17.16\tpm 0.20 & 22.80\tpm 0.06 & ~~0.25\tpm 0.03 & 1.35\tpm 0.03 & --0.30\tpm 0.05 & --0.39\tpm 0.05 \nl
\nl
 ~~6 & A00510p1225 & ~~545~ & 182.8 & 14.30\tpm 0.01 & --22.01\tpm 0.03 & ~20.88\tpm ~1.84 & 14.32\tpm 0.01 & ~1.19\tpm 0.01 & 17.40\tpm 0.01 & --0.22\tpm 0.12 & 0.73\tpm 0.02 & --0.51\tpm 0.26 & --0.11\tpm 0.04 \nl
 ~~7 & NGC315      & ~~597~ & ~50.5 & 12.04\tpm 0.04 & --21.48\tpm 0.09 & 112.14\tpm 17.37 & 12.13\tpm 0.04 & 29.52\tpm 0.43 & 22.50\tpm 0.09 & ~~0.57\tpm 0.04 & 1.55\tpm 0.04 & --0.16\tpm 0.08 & --0.08\tpm 0.07 \nl
 ~~8 & A00570p1504 & ~~615~ & ~55.3 & 14.70\tpm 0.02 & --19.01\tpm 0.08 & ~26.60\tpm ~1.80 & 14.75\tpm 0.01 & ~7.48\tpm 0.09 & 22.18\tpm 0.04 & ~~0.43\tpm 0.02 & 1.53\tpm 0.02 & --0.31\tpm 0.03 & --0.30\tpm 0.03 \nl
 ~~9 &(A01047p1625 & ~~685~ & ~~3.0 & 14.09\tpm 0.02 & --13.33\tpm 1.10 & ~53.31\tpm ~4.42 & 14.23\tpm 0.03 & 20.31\tpm 0.14 & 23.24\tpm 0.04 & --0.16\tpm 0.03 & 0.79\tpm 0.03 & ~~0.28\tpm 0.06 & ~~0.16\tpm 0.04 \nl
 ~10 & NGC382      & ~~688~ & ~53.2 & 14.56\tpm 0.06 & --19.07\tpm 0.10 & ~27.99\tpm ~1.98 & 14.63\tpm 0.03 & ~6.58\tpm 0.09 & 21.73\tpm 0.06 & ~~0.64\tpm 0.06 & 1.57\tpm 0.06 & ~~0.04\tpm 0.11 & --0.10\tpm 0.10 \nl
\nl
 ~11 & IC1639      & ~~750~ & ~53.2 & 14.38\tpm 0.01 & --19.25\tpm 0.08 & ~26.28\tpm ~2.47 & 14.42\tpm 0.01 & ~4.23\tpm 0.05 & 20.54\tpm 0.02 & ~~0.36\tpm 0.01 & 1.31\tpm 0.01 & ~~0.02\tpm 0.02 & --0.12\tpm 0.02 \nl
 ~12 & A01123m0046 & ~~793~ & 102.8 & 14.81\tpm 0.01 & --20.25\tpm 0.04 & ~23.33\tpm ~1.62 & 14.84\tpm 0.01 & ~7.59\tpm 0.02 & 21.66\tpm 0.02 & --0.05\tpm 0.01 & 1.18\tpm 0.01 & --0.05\tpm 0.02 & --0.21\tpm 0.02 \nl
 ~13 & A01187m0048 & ~~892~ & ~51.6 & 13.68\tpm 0.02 & --19.88\tpm 0.08 & ~63.10\tpm ~5.32 & 13.78\tpm 0.02 & 23.16\tpm 0.22 & 23.31\tpm 0.06 & ~~0.37\tpm 0.03 & 1.38\tpm 0.02 & --0.23\tpm 0.05 & --0.29\tpm 0.04 \nl
 ~14 & NGC516      & ~~946~ & ~24.4 & 14.34\tpm 0.02 & --17.60\tpm 0.17 & ~39.02\tpm ~4.63 & 14.42\tpm 0.02 & ~9.99\tpm 0.07 & 22.15\tpm 0.02 & ~~0.39\tpm 0.02 & 1.46\tpm 0.02 & --0.03\tpm 0.04 & --0.05\tpm 0.04 \nl
 ~15 & A01300p1804 & ~1104~ & ~~8.0 & 14.33\tpm 0.01 & --15.19\tpm 0.48 & ~37.25\tpm ~3.01 & 14.41\tpm 0.01 & 10.73\tpm 0.04 & 22.21\tpm 0.02 & --0.27\tpm 0.02 & 0.70\tpm 0.01 & ~~0.16\tpm 0.03 & ~~0.19\tpm 0.03 \nl
\nl
 ~16 & A01344p2838 & ~1154~ & ~78.0 & 14.64\tpm 0.02 & --19.82\tpm 0.06 & ~26.44\tpm ~1.52 & 14.67\tpm 0.01 & ~7.72\tpm 0.06 & 21.80\tpm 0.03 & --0.05\tpm 0.02 & 1.03\tpm 0.02 & --0.24\tpm 0.04 & --0.22\tpm 0.04 \nl
 ~17 & A01346p0438 & ~1155~ & ~31.3 & 14.79\tpm 0.01 & --17.69\tpm 0.13 & ~23.36\tpm ~1.83 & 14.83\tpm 0.01 & ~5.33\tpm 0.02 & 21.10\tpm 0.02 & --0.15\tpm 0.01 & 0.94\tpm 0.01 & --0.03\tpm 0.02 & --0.11\tpm 0.02 \nl
 ~18 & A01374p1539 & ~1176~ & ~~7.3 & 14.09\tpm 0.09 & --15.23\tpm 0.53 & ~74.31\tpm 12.74 & 14.53\tpm 0.14 & 55.23\tpm 3.14 & 25.37\tpm 0.32 &      \nodata    & 0.52\tpm 0.11 &      \nodata    & ~~0.29\tpm 0.19 \nl
 ~19 & NGC695      & ~1315~ & ~98.5 & 13.97\tpm 0.03 & --21.00\tpm 0.05 & ~30.34\tpm ~4.06 & 14.07\tpm 0.01 & ~7.19\tpm 0.05 & 20.91\tpm 0.02 & --0.07\tpm 0.03 & 1.22\tpm 0.03 & --0.03\tpm 0.05 & --0.15\tpm 0.05 \nl
 ~20 &(NGC784)     & ~1501~ & ~~3.6 & 12.23\tpm 0.05 & --15.56\tpm 0.96 & 113.27\tpm 13.46 & 12.33\tpm 0.05 & 42.93\tpm 0.76 & 23.03\tpm 0.10 & --0.26\tpm 0.05 & 0.71\tpm 0.05 & ~~0.15\tpm 0.08 & ~~0.06\tpm 0.09 \nl
\nl
 ~21 & A02008p2350 & ~1551~ & ~27.3 & 13.55\tpm 0.04 & --18.63\tpm 0.16 & ~72.67\tpm ~8.03 & 13.63\tpm 0.03 & 31.94\tpm 0.35 & 23.53\tpm 0.06 & --0.07\tpm 0.05 & 0.91\tpm 0.05 & --0.10\tpm 0.09 & --0.20\tpm 0.09 \nl
 ~22 & IC195       & ~1555~ & ~36.5 & 14.20\tpm 0.04 & --18.61\tpm 0.12 & ~36.86\tpm ~6.91 & 14.34\tpm 0.03 & ~7.79\tpm 0.04 & 21.83\tpm 0.02 & ~~0.19\tpm 0.04 & 1.52\tpm 0.04 & --0.26\tpm 0.07 & --0.09\tpm 0.07 \nl
 ~23 & IC197       & ~1564~ & ~62.4 & 14.49\tpm 0.01 & --19.49\tpm 0.07 & ~25.07\tpm ~1.54 & 14.51\tpm 0.01 & ~9.12\tpm 0.04 & 21.79\tpm 0.03 & ~~0.07\tpm 0.01 & 1.18\tpm 0.01 & --0.28\tpm 0.02 & --0.33\tpm 0.02 \nl
 ~24 & IC1776      & ~1579~ & ~33.6 & 14.08\tpm 0.02 & --18.55\tpm 0.13 & ~51.38\tpm ~3.29 & 14.15\tpm 0.02 & 21.70\tpm 0.19 & 23.39\tpm 0.05 & --0.08\tpm 0.03 & 0.88\tpm 0.02 & --0.07\tpm 0.05 & --0.15\tpm 0.04 \nl
 ~25 & A02056p1444 & ~1630~ & ~43.9 & 13.94\tpm 0.04 & --19.27\tpm 0.10 & ~42.79\tpm 11.69 & 14.17\tpm 0.05 & 11.72\tpm 0.10 & 21.90\tpm 0.04 & --0.01\tpm 0.04 & 1.11\tpm 0.04 & --0.00\tpm 0.06 & --0.14\tpm 0.06 \nl
\nl
 ~26 & NGC825      & ~1636~ & ~33.6 & 14.10\tpm 0.02 & --18.53\tpm 0.13 & ~44.90\tpm ~3.99 & 14.21\tpm 0.02 & 10.31\tpm 0.11 & 22.50\tpm 0.03 & ~~0.50\tpm 0.02 & 1.61\tpm 0.02 & --0.25\tpm 0.05 & --0.20\tpm 0.04 \nl
 ~27 & NGC927      & ~1908~ & ~81.9 & 13.84\tpm 0.01 & --20.73\tpm 0.05 & ~44.29\tpm ~2.64 & 13.87\tpm 0.01 & 16.28\tpm 0.08 & 22.45\tpm 0.03 & ~~0.07\tpm 0.02 & 1.24\tpm 0.01 & --0.11\tpm 0.03 & --0.27\tpm 0.03 \nl
 ~28 & A02257m0134 & ~1945~ & ~17.1 & 14.12\tpm 0.02 & --17.05\tpm 0.24 & ~49.32\tpm ~4.70 & 14.23\tpm 0.02 & 17.98\tpm 0.13 & 22.95\tpm 0.04 & --0.11\tpm 0.02 & 0.98\tpm 0.02 & ~~0.11\tpm 0.04 & ~~0.11\tpm 0.04 \nl
 ~29 & NGC984      & ~2059~ & ~44.2 & 13.62\tpm 0.04 & --19.61\tpm 0.10 & ~58.36\tpm ~9.81 & 13.72\tpm 0.05 & 18.47\tpm 0.34 & 22.91\tpm 0.11 & ~~0.58\tpm 0.05 & 1.68\tpm 0.04 & --0.23\tpm 0.08 & --0.26\tpm 0.08 \nl
 ~30 & NGC1029     & ~2149~ & ~36.0 & 13.93\tpm 0.02 & --18.85\tpm 0.12 & ~34.21\tpm ~5.84 & 13.99\tpm 0.02 & ~7.65\tpm 0.04 & 21.15\tpm 0.03 & ~~0.59\tpm 0.02 & 1.63\tpm 0.02 & ~~0.04\tpm 0.04 & --0.16\tpm 0.04 \nl
\nl
 ~31 & A02464p1807 & ~2296~ & 101.0 & 13.26\tpm 0.04 & --21.76\tpm 0.06 & ~48.69\tpm ~8.68 & 13.31\tpm 0.04 & ~2.37\tpm 0.28 & 18.42\tpm 0.09 & ~~0.91\tpm 0.05 & 1.18\tpm 0.11 & ~~0.09\tpm 0.11 & ~~0.06\tpm 0.27 \nl
 ~32 & A02493m0122 & ~2345~ & ~14.6 & 14.27\tpm 0.05 & --16.55\tpm 0.28 & ~70.00\tpm ~5.23 & 14.46\tpm 0.05 & 40.68\tpm 0.85 & 24.71\tpm 0.14 & ~~0.12\tpm 0.07 & 0.84\tpm 0.07 & --0.10\tpm 0.12 & --0.12\tpm 0.13 \nl
 ~33 & NGC1298     & ~2683~ & ~63.9 & 14.01\tpm 0.03 & --20.02\tpm 0.07 & ~45.83\tpm ~7.29 & 14.09\tpm 0.04 & 10.96\tpm 0.10 & 22.28\tpm 0.05 & ~~0.64\tpm 0.04 & 1.53\tpm 0.03 & --0.02\tpm 0.08 & --0.05\tpm 0.06 \nl
 ~34 & A03202m0205 & ~2704~ & ~80.7 & 14.33\tpm 0.02 & --20.21\tpm 0.06 & ~38.08\tpm ~3.89 & 14.42\tpm 0.02 & ~8.88\tpm 0.06 & 21.81\tpm 0.02 & ~~0.16\tpm 0.02 & 1.48\tpm 0.02 & --0.17\tpm 0.03 & --0.22\tpm 0.04 \nl
 ~35 & NGC1552     & ~3015~ & ~48.0 & 13.47\tpm 0.06 & --19.93\tpm 0.11 & ~69.82\tpm 13.94 & 13.63\tpm 0.06 & 19.54\tpm 0.34 & 23.16\tpm 0.08 & ~~0.54\tpm 0.06 & 1.68\tpm 0.06 & --0.04\tpm 0.10 & --0.19\tpm 0.10 \nl
\nl
 ~36 & NGC2692     & ~4675~ & ~40.3 & 14.04\tpm 0.03 & --18.99\tpm 0.11 & ~39.46\tpm ~7.56 & 14.16\tpm 0.03 & 10.56\tpm 0.08 & 22.03\tpm 0.04 & ~~0.50\tpm 0.03 & 1.71\tpm 0.03 & --0.09\tpm 0.06 & --0.09\tpm 0.05 \nl
 ~37 & A08567p5242 & ~4713~ & ~92.3 & 13.90\tpm 0.03 & --20.93\tpm 0.06 & ~50.21\tpm ~3.16 & 14.01\tpm 0.01 & 17.75\tpm 0.18 & 22.95\tpm 0.03 & ~~0.26\tpm 0.04 & 1.54\tpm 0.04 & --0.18\tpm 0.06 & --0.28\tpm 0.06 \nl
 ~38 & A09045p3328 & ~4787~ & ~~6.1 & 14.44\tpm 0.02 & --14.48\tpm 0.62 & ~39.32\tpm ~2.42 & 14.49\tpm 0.02 & 15.71\tpm 0.13 & 22.87\tpm 0.05 & --0.09\tpm 0.03 & 0.86\tpm 0.02 & --0.00\tpm 0.04 & ~~0.01\tpm 0.04 \nl
 ~39 & NGC2780     & ~4843~ & ~22.0 & 14.52\tpm 0.02 & --17.19\tpm 0.19 & ~31.77\tpm ~1.65 & 14.57\tpm 0.01 & 12.70\tpm 0.06 & 22.31\tpm 0.03 & ~~0.07\tpm 0.02 & 1.32\tpm 0.02 & --0.11\tpm 0.04 & --0.15\tpm 0.04 \nl
 ~40 & A09125p5303 & ~4879~ & ~~8.2 & 13.67\tpm 0.04 & --15.90\tpm 0.48 & ~72.10\tpm ~8.16 & 13.83\tpm 0.04 & 31.69\tpm 0.54 & 23.92\tpm 0.09 & ~~0.01\tpm 0.05 & 1.16\tpm 0.04 & ~~0.20\tpm 0.08 & ~~0.28\tpm 0.07 \nl
\nl
 ~41 & NGC2799     & ~4909~ & ~21.6 & 14.26\tpm 0.06 & --17.42\tpm 0.20 & ~36.33\tpm ~1.96 & 14.45\tpm 0.01 & 12.32\tpm 0.11 & 22.67\tpm 0.04 & --0.09\tpm 0.06 & 1.07\tpm 0.06 & ~~0.09\tpm 0.11 & --0.09\tpm 0.11 \nl
 ~42 & NGC2824     & ~4933~ & ~29.5 & 13.38\tpm 0.08 & --18.97\tpm 0.16 & ~78.16\tpm 23.99 & 13.78\tpm 0.15 & 35.34\tpm 1.52 & 24.89\tpm 0.24 & ~~0.49\tpm 0.08 & 1.52\tpm 0.09 & ~~0.85\tpm 0.14 & --0.04\tpm 0.16 \nl
 ~43 & NGC2844     & ~4971~ & ~17.7 & 13.77\tpm 0.02 & --17.47\tpm 0.23 & ~49.34\tpm ~3.94 & 13.86\tpm 0.02 & 12.63\tpm 0.07 & 22.28\tpm 0.02 & ~~0.20\tpm 0.02 & 1.45\tpm 0.02 & --0.07\tpm 0.03 & --0.21\tpm 0.04 \nl
 ~44 & NGC3011     & ~5259~ & ~18.0 & 14.65\tpm 0.01 & --16.62\tpm 0.23 & ~27.89\tpm ~1.88 & 14.69\tpm 0.01 & ~6.32\tpm 0.09 & 21.46\tpm 0.04 & --0.16\tpm 0.02 & 1.25\tpm 0.01 & --0.03\tpm 0.03 & --0.20\tpm 0.03 \nl
 ~45 & NGC3009     & ~5264~ & ~49.0 & 14.67\tpm 0.02 & --18.78\tpm 0.09 & ~30.40\tpm ~2.00 & 14.70\tpm 0.01 & 11.63\tpm 0.05 & 22.32\tpm 0.03 & ~~0.06\tpm 0.02 & 1.11\tpm 0.02 & --0.10\tpm 0.04 & --0.16\tpm 0.03 \nl
\nl
 ~46 & IC2520      & ~5335~ & ~14.8 & 14.03\tpm 0.03 & --16.82\tpm 0.28 & ~32.74\tpm ~3.91 & 14.17\tpm 0.01 & 10.07\tpm 0.04 & 21.74\tpm 0.02 & --0.20\tpm 0.03 & 1.26\tpm 0.03 & --0.24\tpm 0.07 & --0.27\tpm 0.05 \nl
 ~47 & A09557p4758 & ~5354~ & ~15.0 & 13.69\tpm 0.05 & --17.19\tpm 0.28 & ~65.51\tpm 12.72 & 13.89\tpm 0.07 & 27.97\tpm 0.40 & 23.61\tpm 0.08 & --0.23\tpm 0.05 & 0.81\tpm 0.05 & --0.00\tpm 0.09 & --0.22\tpm 0.09 \nl
 ~48 & NGC3075     & ~5360~ & ~37.1 & 14.07\tpm 0.02 & --18.78\tpm 0.12 & ~46.42\tpm ~5.58 & 14.17\tpm 0.03 & 17.47\tpm 0.11 & 22.88\tpm 0.04 & --0.02\tpm 0.02 & 1.15\tpm 0.02 & --0.17\tpm 0.04 & --0.28\tpm 0.04 \nl
 ~49 & A09579p0439 & ~5378~ & ~42.7 & 14.73\tpm 0.02 & --18.42\tpm 0.10 & ~31.27\tpm ~1.63 & 14.78\tpm 0.01 & ~9.22\tpm 0.06 & 22.28\tpm 0.03 & ~~0.09\tpm 0.02 & 1.18\tpm 0.02 & --0.08\tpm 0.05 & --0.25\tpm 0.03 \nl
 ~50 & NGC3104     & ~5414~ & ~~7.1 & 13.30\tpm 0.04 & --15.96\tpm 0.54 & ~81.74\tpm ~7.58 & 13.41\tpm 0.04 & 37.43\tpm 0.64 & 23.95\tpm 0.10 & --0.27\tpm 0.04 & 0.79\tpm 0.04 & ~~0.01\tpm 0.07 & ~~0.07\tpm 0.07 \nl
\nl
 ~51 & A10042p4716 & ~5451~ & ~~7.2 & 14.13\tpm 0.02 & --15.17\tpm 0.53 & ~49.49\tpm ~3.51 & 14.25\tpm 0.02 & 17.76\tpm 0.15 & 22.89\tpm 0.05 & --0.08\tpm 0.02 & 1.18\tpm 0.02 & --0.00\tpm 0.04 & --0.03\tpm 0.04 \nl
 ~52 & NGC3165     & ~5512~ & ~14.8 & 14.57\tpm 0.02 & --16.28\tpm 0.28 & ~37.13\tpm ~2.61 & 14.64\tpm 0.02 & 14.71\tpm 0.14 & 22.80\tpm 0.06 & --0.02\tpm 0.03 & 1.11\tpm 0.02 & --0.06\tpm 0.05 & --0.02\tpm 0.04 \nl
 ~53 & A10114p0716 & ~5522~ & ~14.0 & 13.82\tpm 0.05 & --16.90\tpm 0.30 & ~72.14\tpm ~5.52 & 13.99\tpm 0.03 & 28.48\tpm 0.61 & 24.40\tpm 0.10 & --0.24\tpm 0.05 & 0.89\tpm 0.05 & --0.24\tpm 0.10 & --0.32\tpm 0.09 \nl
 ~54 & NGC3179     & ~5555~ & ~74.7 & 14.29\tpm 0.01 & --20.08\tpm 0.06 & ~32.47\tpm ~2.24 & 14.36\tpm 0.01 & ~6.81\tpm 0.11 & 21.57\tpm 0.05 & ~~0.67\tpm 0.03 & 1.56\tpm 0.02 & --0.05\tpm 0.06 & --0.09\tpm 0.03 \nl
 ~55 & A10171p3853 & ~5577~ & ~23.3 & 14.45\tpm 0.02 & --17.38\tpm 0.18 & ~34.39\tpm ~2.32 & 14.50\tpm 0.02 & 13.57\tpm 0.16 & 22.64\tpm 0.05 & --0.17\tpm 0.02 & 0.96\tpm 0.02 & --0.05\tpm 0.04 & --0.05\tpm 0.03 \nl
\nl
 ~56 & NGC3213     & ~5590~ & ~16.8 & 13.95\tpm 0.07 & --17.18\tpm 0.25 & ~40.20\tpm ~4.68 & 14.17\tpm 0.02 & 15.94\tpm 0.09 & 22.43\tpm 0.03 & ~~0.00\tpm 0.07 & 1.21\tpm 0.07 & --0.16\tpm 0.12 & --0.12\tpm 0.12 \nl
 ~57 & NGC3264     & ~5719~ & ~12.7 & 13.65\tpm 0.03 & --16.87\tpm 0.32 & ~66.11\tpm ~4.52 & 13.73\tpm 0.02 & 27.32\tpm 0.24 & 23.50\tpm 0.05 & --0.18\tpm 0.04 & 0.77\tpm 0.03 & ~~0.02\tpm 0.07 & --0.01\tpm 0.06 \nl
 ~58 & NGC3279     & ~5741~ & ~16.8 & 13.80\tpm 0.03 & --17.32\tpm 0.25 & ~42.47\tpm ~6.27 & 13.87\tpm 0.02 & 15.32\tpm 0.08 & 22.18\tpm 0.03 & ~~0.42\tpm 0.03 & 1.52\tpm 0.03 & --0.08\tpm 0.06 & --0.19\tpm 0.05 \nl
 ~59 & A10321p4649 & ~5744~ & ~36.4 & 14.61\tpm 0.01 & --18.19\tpm 0.12 & ~26.02\tpm ~1.18 & 14.63\tpm 0.01 & ~6.10\tpm 0.03 & 21.25\tpm 0.02 & --0.16\tpm 0.01 & 1.00\tpm 0.01 & ~~0.20\tpm 0.02 & ~~0.10\tpm 0.01 \nl
 ~60 & A10337p1358 & ~5760~ & ~32.0 & 14.41\tpm 0.01 & --18.11\tpm 0.13 & ~32.27\tpm ~2.34 & 14.45\tpm 0.01 & 11.29\tpm 0.04 & 22.13\tpm 0.03 & ~~0.11\tpm 0.02 & 1.33\tpm 0.01 & --0.06\tpm 0.03 & --0.12\tpm 0.02 \nl
\nl
 ~61 & IC2591      & ~5763~ & ~69.6 & 14.44\tpm 0.01 & --19.77\tpm 0.06 & ~34.20\tpm ~1.93 & 14.48\tpm 0.01 & 11.18\tpm 0.05 & 22.54\tpm 0.03 & --0.10\tpm 0.01 & 1.08\tpm 0.01 & --0.14\tpm 0.02 & --0.40\tpm 0.02 \nl
 ~62 & A10365p4812 & ~5791~ & ~11.4 & 14.67\tpm 0.03 & --15.62\tpm 0.35 & ~36.70\tpm ~2.88 & 14.85\tpm 0.02 & 10.84\tpm 0.07 & 22.94\tpm 0.03 & --0.23\tpm 0.03 & 0.70\tpm 0.03 & ~~0.03\tpm 0.05 & ~~0.04\tpm 0.05 \nl
 ~63 & A10368p4811 & ~5798~ & ~19.0 & 14.70\tpm 0.03 & --16.70\tpm 0.22 & ~28.19\tpm ~4.46 & 14.81\tpm 0.02 & ~8.47\tpm 0.04 & 21.78\tpm 0.02 & --0.29\tpm 0.03 & 0.69\tpm 0.03 & --0.07\tpm 0.06 & --0.07\tpm 0.05 \nl
 ~64 & NGC3326     & ~5799~ & ~82.0 & 14.50\tpm 0.03 & --20.07\tpm 0.06 & ~31.57\tpm ~5.15 & 14.58\tpm 0.02 & ~6.82\tpm 0.06 & 21.85\tpm 0.02 & ~~0.11\tpm 0.03 & 1.26\tpm 0.03 & --0.20\tpm 0.06 & --0.08\tpm 0.06 \nl
 ~65 & A10389p3859 & ~5819~ & 106.9 & 14.70\tpm 0.05 & --20.44\tpm 0.06 & ~30.41\tpm ~2.46 & 14.77\tpm 0.04 & 11.05\tpm 0.16 & 22.48\tpm 0.09 & ~~0.44\tpm 0.05 & 1.70\tpm 0.05 & --0.23\tpm 0.09 & --0.21\tpm 0.09 \nl
\nl
 ~66 & A10431p3514 & ~5870~ & ~23.6 & 14.37\tpm 0.02 & --17.50\tpm 0.18 & ~39.85\tpm ~2.31 & 14.45\tpm 0.01 & ~9.11\tpm 0.05 & 22.08\tpm 0.02 & ~~0.25\tpm 0.02 & 1.37\tpm 0.02 & --0.34\tpm 0.03 & --0.23\tpm 0.03 \nl
 ~67 & A10448p0731 & ~5892~ & ~82.1 & 14.54\tpm 0.12 & --20.03\tpm 0.13 & ~40.70\tpm ~7.07 & 14.66\tpm 0.05 & 14.64\tpm 0.30 & 23.47\tpm 0.13 & ~~0.22\tpm 0.12 & 1.40\tpm 0.12 & --0.29\tpm 0.22 & --0.35\tpm 0.22 \nl
 ~68 & A10465p0711 & ~5923~ & ~~5.6 & 14.53\tpm 0.03 & --14.21\tpm 0.66 & ~34.16\tpm ~4.52 & 14.62\tpm 0.02 & ~9.68\tpm 0.09 & 22.23\tpm 0.05 & ~~0.11\tpm 0.03 & 1.27\tpm 0.03 & ~~0.19\tpm 0.05 & ~~0.04\tpm 0.05 \nl
 ~69 & A10504p0454 & ~6003~ & ~58.9 & 14.59\tpm 0.01 & --19.26\tpm 0.07 & ~24.63\tpm ~1.36 & 14.62\tpm 0.01 & ~3.97\tpm 0.10 & 20.65\tpm 0.03 & --0.37\tpm 0.02 & 0.75\tpm 0.02 & ~~0.26\tpm 0.03 & ~~0.11\tpm 0.04 \nl
 ~70 & NGC3454     & ~6026~ & ~14.4 & 14.14\tpm 0.01 & --16.65\tpm 0.28 & ~41.55\tpm ~2.69 & 14.20\tpm 0.01 & 14.27\tpm 0.07 & 22.26\tpm 0.03 & ~~0.08\tpm 0.02 & 1.21\tpm 0.02 & --0.04\tpm 0.04 & --0.08\tpm 0.03 \nl
\nl
 ~71 & A10592p1652 & ~6104~ & ~31.7 & 14.78\tpm 0.02 & --17.73\tpm 0.13 & ~30.01\tpm ~1.65 & 14.82\tpm 0.02 & 11.90\tpm 0.08 & 22.70\tpm 0.04 & --0.07\tpm 0.02 & 0.92\tpm 0.02 & --0.17\tpm 0.03 & --0.26\tpm 0.03 \nl
 ~72 & NGC3499     & ~6115~ & ~19.5 & 14.39\tpm 0.01 & --17.06\tpm 0.21 & ~28.79\tpm ~2.19 & 14.42\tpm 0.01 & ~7.15\tpm 0.03 & 21.57\tpm 0.02 & ~~0.43\tpm 0.01 & 1.60\tpm 0.01 & --0.16\tpm 0.03 & --0.24\tpm 0.03 \nl
 ~73 & NGC3510     & ~6126~ & ~~6.7 & 13.45\tpm 0.02 & --15.68\tpm 0.57 & ~57.04\tpm ~2.47 & 13.50\tpm 0.01 & 19.87\tpm 0.11 & 22.70\tpm 0.03 & --0.21\tpm 0.03 & 0.84\tpm 0.02 & --0.04\tpm 0.04 & --0.05\tpm 0.03 \nl
 ~74 & A11017p3828 & ~6132~ & ~91.0 & 13.41\tpm 0.04 & --21.39\tpm 0.06 & ~17.63\tpm ~1.42 & 13.43\tpm 0.02 & ~1.68\tpm 0.06 & 17.20\tpm 0.09 & --0.71\tpm 0.07 & 0.68\tpm 0.04 & ~~0.18\tpm 0.11 & --0.04\tpm 0.08 \nl
 ~75 & NGC3522     & ~6159~ & ~16.0 & 13.88\tpm 0.02 & --17.14\tpm 0.26 & ~48.85\tpm ~5.73 & 13.98\tpm 0.02 & 11.27\tpm 0.08 & 22.28\tpm 0.02 & ~~0.35\tpm 0.02 & 1.41\tpm 0.02 & --0.16\tpm 0.03 & --0.14\tpm 0.03 \nl
\nl
 ~76 & A11040p5130 & ~6162~ & ~25.7 & 13.52\tpm 0.03 & --18.53\tpm 0.17 & ~64.47\tpm ~4.61 & 13.59\tpm 0.03 & 30.36\tpm 0.32 & 23.37\tpm 0.07 & --0.11\tpm 0.04 & 0.90\tpm 0.04 & --0.20\tpm 0.07 & --0.18\tpm 0.06 \nl
 ~77 & IC673       & ~6200~ & ~39.8 & 14.26\tpm 0.08 & --18.74\tpm 0.14 & ~51.93\tpm ~7.69 & 14.45\tpm 0.05 & 17.09\tpm 0.18 & 23.71\tpm 0.06 & ~~0.09\tpm 0.08 & 1.26\tpm 0.08 & --0.06\tpm 0.15 & --0.38\tpm 0.14 \nl
 ~78 & A11068p4705 & ~6201~ & ~77.5 & 14.62\tpm 0.03 & --19.83\tpm 0.06 & ~31.60\tpm ~2.58 & 14.74\tpm 0.01 & ~6.85\tpm 0.04 & 21.97\tpm 0.03 & ~~0.44\tpm 0.03 & 1.59\tpm 0.03 & --0.17\tpm 0.05 & --0.20\tpm 0.05 \nl
 ~79 & A11072p1302 & ~6206~ & 126.2 & 14.84\tpm 0.02 & --20.67\tpm 0.04 & ~22.97\tpm ~1.37 & 14.89\tpm 0.01 & ~6.28\tpm 0.11 & 21.56\tpm 0.02 & --0.14\tpm 0.02 & 0.84\tpm 0.02 & ~~0.07\tpm 0.04 & --0.13\tpm 0.04 \nl
 ~80 & NGC3605     & ~6295~ & ~~5.5 & 13.29\tpm 0.03 & --15.42\tpm 0.67 & ~67.50\tpm 13.10 & 13.48\tpm 0.05 & 14.58\tpm 0.09 & 22.40\tpm 0.03 & ~~0.42\tpm 0.03 & 1.41\tpm 0.03 & ~~0.07\tpm 0.05 & --0.10\tpm 0.05 \nl
\nl
\nl
 ~81 & A11142p1804 & ~6296~ & ~~9.1 & 14.46\tpm 0.02 & --15.32\tpm 0.43 & ~36.07\tpm ~2.54 & 14.53\tpm 0.01 & 13.49\tpm 0.07 & 22.55\tpm 0.03 & ~~0.19\tpm 0.02 & 1.40\tpm 0.02 & --0.07\tpm 0.04 & --0.12\tpm 0.03 \nl
 ~82 & NGC3633     & ~6351~ & ~27.7 & 14.01\tpm 0.18 & --18.20\tpm 0.24 & ~30.31\tpm ~5.30 & 14.46\tpm 0.02 & 13.31\tpm 0.12 & 22.66\tpm 0.05 & ~~0.28\tpm 0.18 & 1.51\tpm 0.18 & --0.02\tpm 0.31 & --0.44\tpm 0.31 \nl
 ~83 & IC692       & ~6438~ & ~15.0 & 14.60\tpm 0.01 & --16.28\tpm 0.27 & ~26.03\tpm ~2.28 & 14.64\tpm 0.01 & ~5.22\tpm 0.02 & 21.11\tpm 0.02 & --0.19\tpm 0.01 & 0.76\tpm 0.01 & ~~0.10\tpm 0.03 & ~~0.18\tpm 0.02 \nl
 ~84 & A11238p5401 & ~6446~ & ~~9.0 & 13.35\tpm 0.11 & --16.43\tpm 0.45 & ~91.32\tpm 14.01 & 13.64\tpm 0.08 & 51.47\tpm 1.60 & 24.74\tpm 0.18 & --0.18\tpm 0.11 & 0.80\tpm 0.11 & --0.07\tpm 0.20 & --0.21\tpm 0.20 \nl
 ~85 & A11310p3254 & ~6545~ & ~29.5 & 14.37\tpm 0.02 & --17.98\tpm 0.14 & ~33.60\tpm ~3.82 & 14.42\tpm 0.02 & 10.87\tpm 0.04 & 21.89\tpm 0.02 & ~~0.21\tpm 0.02 & 1.36\tpm 0.02 & --0.13\tpm 0.04 & --0.23\tpm 0.04 \nl
\nl
 ~86 & IC708       & ~6549~ & ~95.0 & 14.21\tpm 0.02 & --20.68\tpm 0.05 & ~50.50\tpm ~5.66 & 14.39\tpm 0.04 & 15.94\tpm 0.13 & 23.55\tpm 0.04 & ~~0.52\tpm 0.03 & 1.64\tpm 0.02 & --0.05\tpm 0.05 & --0.08\tpm 0.04 \nl
 ~87 & A11332p3536 & ~6570~ & ~20.0 & 14.33\tpm 0.01 & --17.17\tpm 0.21 & ~34.14\tpm ~3.17 & 14.40\tpm 0.01 & ~6.73\tpm 0.04 & 21.57\tpm 0.03 & ~~0.08\tpm 0.02 & 1.20\tpm 0.01 & ~~0.14\tpm 0.03 & ~~0.03\tpm 0.03 \nl
 ~88 & A11336p5829 & ~6575~ & ~16.3 & 14.33\tpm 0.03 & --16.73\tpm 0.25 & ~37.16\tpm ~3.94 & 14.39\tpm 0.02 & 13.64\tpm 0.10 & 22.51\tpm 0.04 & --0.19\tpm 0.03 & 0.92\tpm 0.03 & --0.09\tpm 0.05 & --0.17\tpm 0.05 \nl
 ~89 & NGC3795A    & ~6616~ & ~15.6 & 13.65\tpm 0.03 & --17.31\tpm 0.26 & ~74.49\tpm ~4.03 & 13.74\tpm 0.02 & 33.86\tpm 0.41 & 23.94\tpm 0.07 & --0.00\tpm 0.03 & 0.92\tpm 0.03 & --0.10\tpm 0.06 & --0.17\tpm 0.05 \nl
 ~90 & A11372p2012 & ~6625~ & 108.9 & 14.30\tpm 0.02 & --20.89\tpm 0.04 & ~27.39\tpm ~1.04 & 14.34\tpm 0.01 & ~8.64\tpm 0.03 & 21.51\tpm 0.02 & --0.05\tpm 0.02 & 1.02\tpm 0.02 & --0.23\tpm 0.03 & --0.35\tpm 0.03 \nl
\nl
 ~91 & NGC3795     & ~6629~ & ~14.9 & 14.10\tpm 0.02 & --16.77\tpm 0.27 & ~39.93\tpm ~3.64 & 14.15\tpm 0.02 & 13.09\tpm 0.08 & 22.27\tpm 0.04 & ~~0.08\tpm 0.02 & 1.19\tpm 0.02 & --0.15\tpm 0.04 & --0.19\tpm 0.04 \nl
 ~92 & A11378p2840 & ~6637~ & ~22.0 & 14.84\tpm 0.01 & --16.88\tpm 0.19 & ~23.16\tpm ~1.40 & 14.90\tpm 0.01 & ~5.07\tpm 0.02 & 20.95\tpm 0.01 & --0.16\tpm 0.01 & 0.91\tpm 0.01 & --0.03\tpm 0.03 & ~~0.03\tpm 0.02 \nl
 ~93 & A11392p1615 & ~6655~ & ~~6.2 & 14.85\tpm 0.02 & --14.11\tpm 0.61 & ~27.04\tpm ~2.81 & 14.90\tpm 0.01 & ~5.89\tpm 0.04 & 21.51\tpm 0.03 & --0.26\tpm 0.02 & 0.83\tpm 0.02 & ~~0.25\tpm 0.05 & --0.00\tpm 0.03 \nl
 ~94 & NGC3846     & ~6706~ & ~18.1 & 13.78\tpm 0.03 & --17.51\tpm 0.23 & ~61.12\tpm ~3.52 & 13.86\tpm 0.02 & 21.40\tpm 0.24 & 23.30\tpm 0.06 & --0.09\tpm 0.03 & 0.83\tpm 0.03 & --0.10\tpm 0.06 & --0.07\tpm 0.05 \nl
 ~95 & NGC3850     & ~6733~ & ~15.7 & 13.94\tpm 0.02 & --17.04\tpm 0.26 & ~59.07\tpm ~3.30 & 14.04\tpm 0.02 & 24.48\tpm 0.21 & 23.45\tpm 0.05 & --0.06\tpm 0.03 & 0.94\tpm 0.02 & --0.09\tpm 0.05 & --0.11\tpm 0.04 \nl
\nl
 ~96 & A11476p4220 & ~6805~ & ~14.2 & 14.85\tpm 0.01 & --15.91\tpm 0.29 & ~22.60\tpm ~2.48 & 14.90\tpm 0.01 & ~4.75\tpm 0.03 & 21.01\tpm 0.01 & --0.16\tpm 0.01 & 0.99\tpm 0.01 & ~~0.35\tpm 0.02 & ~~0.11\tpm 0.02 \nl
 ~97 & NGC3913     & ~6813~ & ~13.4 & 13.23\tpm 0.08 & --17.40\tpm 0.31 & ~87.59\tpm 14.18 & 13.44\tpm 0.07 & 39.33\tpm 0.92 & 24.29\tpm 0.15 & --0.10\tpm 0.08 & 1.00\tpm 0.08 & --0.11\tpm 0.14 & --0.20\tpm 0.14 \nl
 ~98 & IC746       & ~6898~ & ~52.7 & 14.73\tpm 0.02 & --18.88\tpm 0.08 & ~28.87\tpm ~3.26 & 14.79\tpm 0.02 & ~8.02\tpm 0.03 & 21.89\tpm 0.02 & --0.04\tpm 0.02 & 0.92\tpm 0.02 & --0.14\tpm 0.04 & --0.10\tpm 0.03 \nl
 ~99 & A11531p0132 & ~6903~ & ~21.9 & 13.53\tpm 0.06 & --18.17\tpm 0.20 & ~72.80\tpm ~5.03 & 13.60\tpm 0.02 & 37.09\tpm 0.30 & 23.68\tpm 0.05 & --0.03\tpm 0.06 & 1.06\tpm 0.06 & --0.16\tpm 0.10 & --0.25\tpm 0.10 \nl
 100 & NGC3978     & ~6910~ & 101.0 & 13.51\tpm 0.02 & --21.51\tpm 0.05 & ~52.57\tpm ~5.19 & 13.56\tpm 0.02 & 15.95\tpm 0.11 & 22.14\tpm 0.03 & --0.01\tpm 0.02 & 1.20\tpm 0.02 & --0.01\tpm 0.03 & --0.19\tpm 0.03 \nl
\nl
 101 & A11547p4933 & ~6930~ & ~10.8 & 12.71\tpm 0.08 & --17.45\tpm 0.38 & 106.62\tpm 16.90 & 12.88\tpm 0.08 & 47.41\tpm 1.81 & 23.63\tpm 0.23 & --0.08\tpm 0.09 & 0.96\tpm 0.09 & --0.15\tpm 0.16 & --0.19\tpm 0.15 \nl
 102 & A11547p5813 & ~6931~ & ~15.9 & 14.66\tpm 0.02 & --16.34\tpm 0.26 & ~39.02\tpm ~2.12 & 14.73\tpm 0.02 & 17.13\tpm 0.11 & 23.14\tpm 0.04 & --0.25\tpm 0.03 & 0.72\tpm 0.03 & --0.21\tpm 0.05 & --0.12\tpm 0.04 \nl
 103 & NGC4034     & ~7006~ & ~27.8 & 14.44\tpm 0.04 & --17.78\tpm 0.16 & ~48.68\tpm ~2.42 & 14.50\tpm 0.02 & 21.41\tpm 0.22 & 23.63\tpm 0.06 & ~~0.05\tpm 0.04 & 1.13\tpm 0.04 & --0.10\tpm 0.07 & --0.23\tpm 0.06 \nl
 104 & A11592p6237 & ~7009~ & ~15.3 & 14.56\tpm 0.02 & --16.37\tpm 0.27 & ~33.63\tpm ~1.61 & 14.61\tpm 0.02 & 13.65\tpm 0.11 & 22.88\tpm 0.05 & --0.28\tpm 0.02 & 0.77\tpm 0.02 & ~~0.05\tpm 0.04 & --0.04\tpm 0.04 \nl
 105 & A12001p6439 & 7020A~ & ~18.7 & 14.45\tpm 0.02 & --16.91\tpm 0.22 & ~29.76\tpm ~3.22 & 14.49\tpm 0.01 & ~5.96\tpm 0.04 & 21.40\tpm 0.03 & --0.16\tpm 0.02 & 1.22\tpm 0.02 & ~~0.38\tpm 0.04 & ~~0.10\tpm 0.03 \nl
\nl
 106 & NGC4117     & ~7112~ & ~13.3 & 14.01\tpm 0.01 & --16.61\tpm 0.30 & ~41.87\tpm ~4.07 & 14.07\tpm 0.02 & 10.08\tpm 0.04 & 21.92\tpm 0.02 & ~~0.30\tpm 0.02 & 1.51\tpm 0.01 & --0.09\tpm 0.03 & --0.17\tpm 0.03 \nl
 107 & NGC4120     & ~7121~ & ~26.5 & 14.22\tpm 0.03 & --17.90\tpm 0.16 & ~39.96\tpm ~4.48 & 14.29\tpm 0.02 & 14.35\tpm 0.10 & 22.51\tpm 0.04 & --0.19\tpm 0.03 & 0.98\tpm 0.03 & --0.03\tpm 0.05 & --0.08\tpm 0.05 \nl
 108 & A12064p4201 & ~7129~ & ~12.8 & 14.21\tpm 0.02 & --16.33\tpm 0.31 & ~44.48\tpm ~3.13 & 14.30\tpm 0.02 & 13.25\tpm 0.08 & 22.57\tpm 0.03 & ~~0.03\tpm 0.02 & 1.25\tpm 0.02 & ~~0.29\tpm 0.03 & ~~0.12\tpm 0.03 \nl
 109 & NGC4141     & ~7147~ & ~23.9 & 13.53\tpm 0.05 & --18.36\tpm 0.18 & ~46.84\tpm ~3.83 & 13.60\tpm 0.04 & 14.62\tpm 0.28 & 22.05\tpm 0.12 & ~~0.64\tpm 0.05 & 1.16\tpm 0.05 & --0.24\tpm 0.08 & --0.36\tpm 0.09 \nl
 110 & NGC4159     & ~7174~ & ~21.7 & 14.26\tpm 0.01 & --17.42\tpm 0.19 & ~36.88\tpm ~3.61 & 14.33\tpm 0.02 & 11.62\tpm 0.07 & 22.19\tpm 0.03 & --0.16\tpm 0.02 & 0.99\tpm 0.02 & --0.02\tpm 0.03 & --0.06\tpm 0.03 \nl
\nl
 111 & NGC4204     & ~7261~ & ~~7.1 & 12.87\tpm 0.07 & --16.38\tpm 0.55 & 112.40\tpm 20.32 & 13.15\tpm 0.10 & 61.49\tpm 3.01 & 24.63\tpm 0.30 & --0.18\tpm 0.09 & 0.86\tpm 0.08 & --0.01\tpm 0.15 & --0.18\tpm 0.14 \nl
 112 & NGC4238     & ~7308~ & ~31.6 & 14.25\tpm 0.01 & --18.25\tpm 0.13 & ~35.04\tpm ~1.41 & 14.29\tpm 0.01 & 13.46\tpm 0.05 & 22.33\tpm 0.02 & --0.19\tpm 0.02 & 0.87\tpm 0.02 & --0.05\tpm 0.03 & --0.09\tpm 0.03 \nl
 113 & NGC4248     & ~7335~ & ~~6.0 & 13.30\tpm 0.02 & --15.59\tpm 0.62 & ~70.36\tpm ~6.07 & 13.38\tpm 0.02 & 25.93\tpm 0.30 & 23.06\tpm 0.06 & ~~0.10\tpm 0.03 & 1.36\tpm 0.02 & ~~0.15\tpm 0.05 & ~~0.10\tpm 0.04 \nl
 114 & A12167p4938 & ~7358~ & ~39.9 & 14.34\tpm 0.01 & --18.67\tpm 0.11 & ~33.16\tpm ~1.60 & 14.37\tpm 0.02 & 14.29\tpm 0.09 & 22.45\tpm 0.04 & ~~0.19\tpm 0.02 & 1.18\tpm 0.02 & --0.20\tpm 0.04 & --0.27\tpm 0.03 \nl
 115 & NGC4272     & ~7378~ & ~86.9 & 14.20\tpm 0.03 & --20.50\tpm 0.06 & ~50.57\tpm ~5.77 & 14.35\tpm 0.04 & 14.79\tpm 0.28 & 23.24\tpm 0.10 & ~~0.52\tpm 0.04 & 1.63\tpm 0.03 & --0.11\tpm 0.07 & --0.08\tpm 0.06 \nl
\nl
 116 & NGC4288     & ~7399~ & ~~6.5 & 13.39\tpm 0.02 & --15.68\tpm 0.58 & ~65.57\tpm ~5.75 & 13.47\tpm 0.02 & 25.01\tpm 0.22 & 22.94\tpm 0.05 & --0.23\tpm 0.03 & 0.80\tpm 0.03 & --0.11\tpm 0.05 & --0.11\tpm 0.05 \nl
 117 & NGC4308     & ~7426~ & ~~5.9 & 14.41\tpm 0.01 & --14.44\tpm 0.63 & ~31.11\tpm ~2.24 & 14.48\tpm 0.01 & ~7.83\tpm 0.04 & 21.81\tpm 0.02 & ~~0.32\tpm 0.02 & 1.39\tpm 0.01 & --0.11\tpm 0.03 & --0.14\tpm 0.03 \nl
 118 & A12195p3222 & ~7428~ & ~16.5 & 14.01\tpm 0.04 & --17.07\tpm 0.25 & ~53.46\tpm ~7.64 & 14.22\tpm 0.04 & 24.04\tpm 0.40 & 23.68\tpm 0.10 & --0.01\tpm 0.04 & 0.79\tpm 0.04 & ~~0.02\tpm 0.08 & --0.10\tpm 0.08 \nl
 119 & A12195p7535 &\nodata & 214.2 & 15.49\tpm 0.04 & --21.16\tpm 0.04 & ~11.07\tpm ~0.66 & 15.51\tpm 0.03 & ~1.77\tpm 0.06 & 19.39\tpm 0.08 & --1.01\tpm 0.05 & 0.73\tpm 0.07 & ~~0.02\tpm 0.10 & ~~0.09\tpm 0.16 \nl
 120 & A12263p4331 & ~7608~ & ~~6.2 & 13.85\tpm 0.08 & --15.12\tpm 0.61 & ~77.70\tpm 14.63 & 14.28\tpm 0.13 & 55.27\tpm 2.61 & 25.23\tpm 0.30 & --0.22\tpm 0.09 & 0.70\tpm 0.10 & --0.02\tpm 0.17 & --0.15\tpm 0.17 \nl
\nl
 121 & A12295p4007 & ~7678~ & ~~7.8 & 14.15\tpm 0.02 & --15.32\tpm 0.49 & ~41.48\tpm ~2.61 & 14.24\tpm 0.01 & 12.55\tpm 0.10 & 22.30\tpm 0.04 & --0.33\tpm 0.02 & 0.62\tpm 0.02 & ~~0.11\tpm 0.03 & ~~0.18\tpm 0.03 \nl
 122 & A12300p4259 & ~7690~ & ~~6.2 & 13.37\tpm 0.01 & --15.61\tpm 0.60 & ~63.72\tpm ~2.17 & 13.41\tpm 0.01 & 21.50\tpm 0.12 & 22.71\tpm 0.03 & --0.22\tpm 0.02 & 0.82\tpm 0.01 & --0.15\tpm 0.03 & --0.10\tpm 0.03 \nl
 123 & A12304p3754 & ~7699~ & ~~5.3 & 13.25\tpm 0.01 & --15.35\tpm 0.70 & ~67.48\tpm ~2.67 & 13.30\tpm 0.01 & 27.08\tpm 0.14 & 22.90\tpm 0.03 & --0.19\tpm 0.02 & 0.81\tpm 0.01 & --0.10\tpm 0.03 & --0.16\tpm 0.02 \nl
 124 & NGC4509     & ~7704~ & ~12.0 & 14.39\tpm 0.02 & --16.01\tpm 0.33 & ~30.29\tpm ~2.48 & 14.44\tpm 0.01 & ~8.13\tpm 0.05 & 21.50\tpm 0.04 & --0.47\tpm 0.02 & 0.52\tpm 0.02 & ~~0.07\tpm 0.04 & ~~0.05\tpm 0.03 \nl
 125 & A12331p7230 & ~7761~ & ~72.8 & 14.64\tpm 0.02 & --19.67\tpm 0.06 & ~26.86\tpm ~2.34 & 14.67\tpm 0.01 & ~9.86\tpm 0.05 & 22.19\tpm 0.04 & --0.01\tpm 0.02 & 1.10\tpm 0.02 & --0.05\tpm 0.04 & --0.14\tpm 0.04 \nl
\nl
 126 & A12446p5155 & ~7950~ & ~~6.9 & 13.44\tpm 0.07 & --15.77\tpm 0.55 & ~72.73\tpm 13.51 & 13.60\tpm 0.07 & 25.60\tpm 0.81 & 23.68\tpm 0.20 & --0.21\tpm 0.08 & 0.66\tpm 0.08 & ~~0.28\tpm 0.13 & ~~0.01\tpm 0.14 \nl
 127 & NGC4758     & ~8014~ & ~17.3 & 13.56\tpm 0.04 & --17.64\tpm 0.24 & ~61.41\tpm ~5.39 & 13.62\tpm 0.03 & 24.56\tpm 0.25 & 23.09\tpm 0.06 & ~~0.11\tpm 0.04 & 1.12\tpm 0.04 & --0.03\tpm 0.07 & --0.11\tpm 0.07 \nl
 128 & NGC4795     & ~8037~ & ~31.0 & 13.00\tpm 0.01 & --19.46\tpm 0.14 & ~70.66\tpm ~3.90 & 13.06\tpm 0.01 & 21.21\tpm 0.15 & 22.73\tpm 0.03 & ~~0.44\tpm 0.02 & 1.49\tpm 0.01 & --0.10\tpm 0.03 & --0.13\tpm 0.03 \nl
 129 & NGC4807     & ~8049~ & ~72.0 & 14.58\tpm 0.02 & --19.71\tpm 0.06 & ~34.43\tpm ~2.57 & 14.66\tpm 0.01 & ~7.12\tpm 0.05 & 22.04\tpm 0.02 & ~~0.49\tpm 0.02 & 1.57\tpm 0.02 & --0.11\tpm 0.03 & --0.14\tpm 0.03 \nl
 130 & NGC4841B    & ~8073~ & ~65.4 & 14.69\tpm 0.03 & --19.39\tpm 0.07 & ~29.81\tpm ~1.66 & 14.76\tpm 0.02 & ~8.03\tpm 0.09 & 22.22\tpm 0.06 & ~~0.56\tpm 0.03 & 1.54\tpm 0.03 & --0.12\tpm 0.06 & --0.15\tpm 0.06 \nl
\nl
 131 & NGC4926     & ~8142~ & ~80.1 & 14.05\tpm 0.02 & --20.47\tpm 0.06 & ~46.53\tpm ~4.86 & 14.20\tpm 0.03 & 12.46\tpm 0.09 & 22.77\tpm 0.03 & ~~0.57\tpm 0.02 & 1.60\tpm 0.02 & --0.14\tpm 0.04 & --0.10\tpm 0.04 \nl
 132 & NGC4961     & ~8185~ & ~29.1 & 13.75\tpm 0.02 & --18.57\tpm 0.15 & ~45.66\tpm ~3.70 & 13.81\tpm 0.01 & 14.19\tpm 0.14 & 22.50\tpm 0.05 & --0.08\tpm 0.03 & 0.93\tpm 0.02 & --0.19\tpm 0.05 & --0.21\tpm 0.04 \nl
 133 & A13065p5420 & ~8231~ & ~28.7 & 14.55\tpm 0.02 & --17.74\tpm 0.15 & ~32.95\tpm ~2.10 & 14.59\tpm 0.02 & 13.03\tpm 0.08 & 22.62\tpm 0.04 & --0.22\tpm 0.02 & 0.77\tpm 0.02 & --0.16\tpm 0.03 & --0.19\tpm 0.03 \nl
 134 & IC4213      & ~8280~ & ~10.4 & 14.06\tpm 0.01 & --16.03\tpm 0.38 & ~42.34\tpm ~2.14 & 14.12\tpm 0.01 & 15.37\tpm 0.10 & 22.52\tpm 0.03 & --0.12\tpm 0.02 & 0.94\tpm 0.01 & ~~0.01\tpm 0.03 & --0.09\tpm 0.02 \nl
 135 & A13194p4232 & ~8400~ & ~37.7 & 14.57\tpm 0.02 & --18.31\tpm 0.11 & ~28.56\tpm ~1.39 & 14.60\tpm 0.01 & 10.41\tpm 0.04 & 22.05\tpm 0.02 & --0.08\tpm 0.02 & 1.10\tpm 0.03 & --0.10\tpm 0.04 & --0.17\tpm 0.06 \nl
\nl
 136 & NGC5117     & ~8411~ & ~28.0 & 14.29\tpm 0.04 & --17.95\tpm 0.15 & ~45.91\tpm ~2.45 & 14.34\tpm 0.03 & 18.50\tpm 0.35 & 23.37\tpm 0.10 & ~~0.29\tpm 0.04 & 0.99\tpm 0.04 & --0.12\tpm 0.07 & --0.15\tpm 0.07 \nl
 137 & NGC5173     & ~8468~ & ~28.8 & 13.72\tpm 0.02 & --18.58\tpm 0.15 & ~48.98\tpm ~5.70 & 13.80\tpm 0.02 & ~9.39\tpm 0.06 & 21.75\tpm 0.02 & ~~0.29\tpm 0.02 & 1.38\tpm 0.02 & --0.17\tpm 0.04 & --0.14\tpm 0.03 \nl
 138 & A13281p3153 & ~8498~ & ~76.1 & 13.98\tpm 0.03 & --20.43\tpm 0.06 & ~50.21\tpm ~3.99 & 14.10\tpm 0.02 & 14.89\tpm 0.12 & 22.88\tpm 0.03 & ~~0.36\tpm 0.04 & 1.53\tpm 0.04 & --0.27\tpm 0.07 & --0.38\tpm 0.06 \nl
 139 & NGC5208     & ~8519~ & ~69.7 & 14.02\tpm 0.02 & --20.19\tpm 0.06 & ~45.08\tpm ~2.77 & 14.14\tpm 0.01 & 11.03\tpm 0.06 & 22.27\tpm 0.02 & ~~0.56\tpm 0.02 & 1.70\tpm 0.02 & --0.11\tpm 0.04 & --0.12\tpm 0.03 \nl
 140 & NGC5230     & ~8573~ & ~70.9 & 13.19\tpm 0.02 & --21.06\tpm 0.06 & ~62.74\tpm ~2.21 & 13.23\tpm 0.01 & 26.05\tpm 0.10 & 22.58\tpm 0.03 & ~~0.09\tpm 0.02 & 1.13\tpm 0.02 & --0.20\tpm 0.04 & --0.34\tpm 0.03 \nl
\nl
 141 & A13361p3323 & ~8630~ & ~27.8 & 14.40\tpm 0.02 & --17.82\tpm 0.15 & ~35.20\tpm ~1.80 & 14.46\tpm 0.02 & 14.88\tpm 0.12 & 22.45\tpm 0.06 & --0.46\tpm 0.03 & 0.83\tpm 0.02 & ~~0.55\tpm 0.04 & --0.16\tpm 0.04 \nl
 142 & NGC5267     & ~8655~ & ~62.6 & 14.10\tpm 0.02 & --19.88\tpm 0.07 & ~36.36\tpm ~3.41 & 14.15\tpm 0.01 & 12.98\tpm 0.06 & 22.16\tpm 0.03 & ~~0.45\tpm 0.02 & 1.56\tpm 0.02 & --0.28\tpm 0.03 & --0.26\tpm 0.03 \nl
 143 & A13422p3526 & ~8693~ & ~29.1 & 14.65\tpm 0.02 & --17.67\tpm 0.15 & ~32.94\tpm ~1.81 & 14.72\tpm 0.01 & 11.28\tpm 0.06 & 22.58\tpm 0.03 & ~~0.01\tpm 0.03 & 1.12\tpm 0.02 & --0.13\tpm 0.05 & --0.15\tpm 0.04 \nl
 144 & NGC5338     & ~8800~ & ~~7.2 & 13.87\tpm 0.03 & --15.42\tpm 0.53 & ~55.05\tpm ~6.15 & 13.97\tpm 0.03 & 17.20\tpm 0.17 & 23.04\tpm 0.05 & ~~0.16\tpm 0.03 & 1.17\tpm 0.03 & ~~0.26\tpm 0.06 & ~~0.11\tpm 0.05 \nl
 145 & NGC5356     & ~8831~ & ~17.9 & 13.26\tpm 0.08 & --18.00\tpm 0.24 & ~67.42\tpm 25.94 & 13.47\tpm 0.08 & 27.32\tpm 0.32 & 23.15\tpm 0.07 & ~~0.29\tpm 0.09 & 1.45\tpm 0.08 & ~~0.02\tpm 0.15 & --0.14\tpm 0.15 \nl
\nl
 146 & A13550p4613 & ~8876~ & ~25.7 & 14.38\tpm 0.01 & --17.67\tpm 0.16 & ~28.69\tpm ~2.40 & 14.43\tpm 0.01 & ~5.74\tpm 0.04 & 21.15\tpm 0.02 & ~~0.51\tpm 0.01 & 1.54\tpm 0.01 & --0.25\tpm 0.02 & --0.15\tpm 0.02 \nl
 147 & NGC5407     & ~8930~ & ~57.7 & 14.25\tpm 0.06 & --19.56\tpm 0.10 & ~46.85\tpm 11.41 & 14.53\tpm 0.08 & 16.13\tpm 0.26 & 23.81\tpm 0.09 & ~~0.51\tpm 0.06 & 1.59\tpm 0.06 & --0.00\tpm 0.10 & --0.10\tpm 0.10 \nl
 148 & NGC5425     & ~8933~ & ~25.0 & 14.23\tpm 0.01 & --17.76\tpm 0.17 & ~34.89\tpm ~1.16 & 14.25\tpm 0.01 & 13.67\tpm 0.05 & 22.33\tpm 0.02 & --0.07\tpm 0.02 & 1.06\tpm 0.01 & --0.23\tpm 0.03 & --0.28\tpm 0.03 \nl
 149 & A14016p3559 & ~8984~ & ~41.9 & 14.35\tpm 0.02 & --18.76\tpm 0.10 & ~29.54\tpm ~2.80 & 14.40\tpm 0.01 & ~7.08\tpm 0.04 & 21.46\tpm 0.02 & ~~0.49\tpm 0.02 & 1.52\tpm 0.02 & --0.12\tpm 0.03 & --0.10\tpm 0.03 \nl
 150 & NGC5470     & ~9020~ & ~13.5 & 14.15\tpm 0.04 & --16.50\tpm 0.30 & ~45.42\tpm ~7.16 & 14.23\tpm 0.03 & 18.11\tpm 0.17 & 22.92\tpm 0.06 & ~~0.24\tpm 0.05 & 1.56\tpm 0.04 & --0.06\tpm 0.08 & --0.14\tpm 0.07 \nl
\nl
 151 & NGC5491     & ~9072~ & ~60.8 & 13.91\tpm 0.02 & --20.01\tpm 0.07 & ~45.65\tpm ~3.55 & 13.97\tpm 0.01 & 13.48\tpm 0.06 & 22.12\tpm 0.03 & ~~0.26\tpm 0.02 & 1.41\tpm 0.02 & --0.27\tpm 0.03 & --0.29\tpm 0.03 \nl
 152 & NGC5532     & ~9137~ & ~76.0 & 13.03\tpm 0.03 & --21.37\tpm 0.06 & ~80.63\tpm 11.38 & 13.16\tpm 0.04 & 22.29\tpm 0.25 & 23.02\tpm 0.06 & ~~0.55\tpm 0.03 & 1.67\tpm 0.03 & --0.07\tpm 0.05 & --0.07\tpm 0.05 \nl
 153 & NGC5541     & ~9139~ & ~80.2 & 13.94\tpm 0.02 & --20.58\tpm 0.06 & ~32.66\tpm ~3.21 & 13.97\tpm 0.02 & ~9.04\tpm 0.14 & 21.28\tpm 0.03 & --0.01\tpm 0.02 & 1.14\tpm 0.02 & --0.09\tpm 0.04 & --0.11\tpm 0.05 \nl
 154 & NGC5596     & ~9208~ & ~35.6 & 14.53\tpm 0.01 & --18.23\tpm 0.12 & ~32.56\tpm ~1.27 & 14.57\tpm 0.01 & ~8.11\tpm 0.04 & 22.14\tpm 0.02 & ~~0.39\tpm 0.01 & 1.50\tpm 0.01 & --0.21\tpm 0.02 & --0.18\tpm 0.02 \nl
 155 & NGC5608     & ~9219~ & ~~9.7 & 14.16\tpm 0.03 & --15.76\tpm 0.41 & ~54.40\tpm ~3.27 & 14.29\tpm 0.03 & 24.97\tpm 0.36 & 23.72\tpm 0.08 & --0.46\tpm 0.03 & 1.16\tpm 0.03 & --0.09\tpm 0.06 & --0.17\tpm 0.05 \nl
\nl
 156 & A14305p1149 & ~9356~ & ~26.0 & 14.18\tpm 0.02 & --17.89\tpm 0.16 & ~34.61\tpm ~1.77 & 14.24\tpm 0.01 & 11.50\tpm 0.06 & 21.88\tpm 0.03 & --0.12\tpm 0.02 & 0.94\tpm 0.02 & --0.19\tpm 0.04 & --0.17\tpm 0.03 \nl
 157 & NGC5684     & ~9402~ & ~44.5 & 13.68\tpm 0.03 & --19.56\tpm 0.10 & ~59.69\tpm ~7.33 & 13.85\tpm 0.03 & 18.15\tpm 0.13 & 23.23\tpm 0.04 & ~~0.49\tpm 0.03 & 1.53\tpm 0.03 & --0.05\tpm 0.05 & --0.10\tpm 0.05 \nl
 158 & NGC5762     & ~9535~ & ~21.8 & 13.94\tpm 0.02 & --17.75\tpm 0.19 & ~58.33\tpm ~3.13 & 14.04\tpm 0.02 & 16.67\tpm 0.16 & 23.27\tpm 0.03 & ~~0.04\tpm 0.03 & 1.22\tpm 0.03 & --0.55\tpm 0.05 & --0.48\tpm 0.04 \nl
 159 & A14489p3547 & ~9560~ & ~16.7 & 14.88\tpm 0.01 & --16.23\tpm 0.25 & ~23.52\tpm ~1.53 & 14.93\tpm 0.01 & ~4.15\tpm 0.02 & 20.86\tpm 0.02 & --0.78\tpm 0.01 & 0.43\tpm 0.01 & ~~0.06\tpm 0.02 & ~~0.11\tpm 0.03 \nl
 160 & A14492p3545 & ~9562~ & ~17.6 & 14.59\tpm 0.02 & --16.64\tpm 0.23 & ~34.62\tpm ~1.51 & 14.66\tpm 0.01 & 10.70\tpm 0.05 & 22.57\tpm 0.03 & --0.14\tpm 0.02 & 0.86\tpm 0.02 & --0.08\tpm 0.04 & ~~0.03\tpm 0.04 \nl
\nl
\nl
 161 & IC1066      & ~9573~ & ~19.6 & 13.87\tpm 0.02 & --17.59\tpm 0.21 & ~42.32\tpm ~3.54 & 13.92\tpm 0.02 & 13.23\tpm 0.09 & 22.10\tpm 0.03 & ~~0.08\tpm 0.03 & 1.16\tpm 0.02 & --0.18\tpm 0.05 & --0.28\tpm 0.03 \nl
 162 & A14594p4454 & ~9660~ & ~~9.8 & 14.33\tpm 0.01 & --15.62\tpm 0.40 & ~31.15\tpm ~3.13 & 14.38\tpm 0.01 & ~7.69\tpm 0.02 & 21.34\tpm 0.02 & --0.29\tpm 0.02 & 0.65\tpm 0.01 & --0.02\tpm 0.03 & ~~0.07\tpm 0.02 \nl
 163 & A15016p1037 &\nodata & 109.5 & 14.80\tpm 0.03 & --20.40\tpm 0.05 & ~17.27\tpm ~2.13 & 14.83\tpm 0.03 & ~1.43\tpm 0.05 & 18.30\tpm 0.12 & --0.48\tpm 0.11 & 0.76\tpm 0.06 & --0.65\tpm 0.20 & --0.06\tpm 0.12 \nl
 164 & IC1100      & ~9729~ & ~69.2 & 14.20\tpm 0.02 & --20.00\tpm 0.07 & ~33.33\tpm ~1.93 & 14.27\tpm 0.01 & 10.62\tpm 0.05 & 21.86\tpm 0.03 & ~~0.12\tpm 0.02 & 1.23\tpm 0.02 & --0.11\tpm 0.03 & --0.19\tpm 0.03 \nl
 165 & NGC5874     & ~9736~ & ~35.4 & 13.63\tpm 0.06 & --19.12\tpm 0.13 & ~60.92\tpm ~5.46 & 13.70\tpm 0.03 & 28.61\tpm 0.24 & 23.18\tpm 0.06 & ~~0.07\tpm 0.07 & 1.35\tpm 0.06 & --0.19\tpm 0.11 & --0.16\tpm 0.11 \nl
\nl
 166 & NGC5875A    & ~9741~ & ~29.0 & 14.51\tpm 0.01 & --17.80\tpm 0.15 & ~34.96\tpm ~2.24 & 14.58\tpm 0.01 & ~9.95\tpm 0.04 & 21.84\tpm 0.03 & --0.24\tpm 0.02 & 0.86\tpm 0.01 & --0.06\tpm 0.03 & --0.01\tpm 0.03 \nl
 167 & NGC5888     & ~9771~ & ~90.7 & 14.15\tpm 0.06 & --20.64\tpm 0.08 & ~39.55\tpm ~3.52 & 14.23\tpm 0.04 & 14.32\tpm 0.23 & 22.48\tpm 0.11 & ~~0.45\tpm 0.06 & 1.53\tpm 0.06 & --0.30\tpm 0.10 & --0.25\tpm 0.10 \nl
 168 & IC1124      & ~9869~ & ~55.7 & 14.58\tpm 0.01 & --19.15\tpm 0.08 & ~24.64\tpm ~1.47 & 14.60\tpm 0.01 & ~7.89\tpm 0.03 & 21.54\tpm 0.03 & ~~0.18\tpm 0.02 & 1.39\tpm 0.01 & --0.11\tpm 0.03 & --0.25\tpm 0.02 \nl
 169 & NGC5940     & ~9876~ & 101.9 & 14.49\tpm 0.02 & --20.55\tpm 0.05 & ~30.00\tpm ~1.35 & 14.53\tpm 0.02 & 10.65\tpm 0.09 & 22.16\tpm 0.04 & --0.05\tpm 0.04 & 1.20\tpm 0.02 & --0.09\tpm 0.08 & --0.19\tpm 0.04 \nl
 170 & A15314p6744 & ~9896~ & ~68.2 & 14.39\tpm 0.02 & --19.78\tpm 0.07 & ~37.96\tpm ~1.73 & 14.42\tpm 0.02 & 15.11\tpm 0.10 & 22.73\tpm 0.04 &      \nodata    & 1.25\tpm 0.02 &      \nodata    & --0.30\tpm 0.04 \nl
\nl
 171 & NGC5993     & 10007~ & ~97.5 & 14.01\tpm 0.03 & --20.93\tpm 0.05 & ~43.53\tpm ~6.78 & 14.09\tpm 0.03 & 11.41\tpm 0.18 & 22.01\tpm 0.02 & --0.09\tpm 0.04 & 1.03\tpm 0.03 & ~~0.04\tpm 0.07 & --0.08\tpm 0.06 \nl
 172 & IC1141      & 10051~ & ~47.6 & 14.77\tpm 0.02 & --18.62\tpm 0.09 & ~23.53\tpm ~0.99 & 14.80\tpm 0.01 & ~5.68\tpm 0.11 & 21.84\tpm 0.03 & ~~0.08\tpm 0.02 & 1.35\tpm 0.02 & ~~0.02\tpm 0.03 & --0.03\tpm 0.04 \nl
 173 & IC1144      & 10069~ & 122.8 & 14.81\tpm 0.02 & --20.64\tpm 0.04 & ~29.39\tpm ~3.81 & 14.89\tpm 0.02 & ~5.79\tpm 0.15 & 21.76\tpm 0.03 & ~~0.19\tpm 0.05 & 1.46\tpm 0.02 & --0.21\tpm 0.06 & --0.17\tpm 0.04 \nl
 174 & NGC6007     & 10079~ & 106.3 & 14.02\tpm 0.03 & --21.11\tpm 0.05 & ~42.41\tpm ~3.03 & 14.06\tpm 0.02 & 16.93\tpm 0.13 & 22.60\tpm 0.05 & ~~0.15\tpm 0.04 & 1.27\tpm 0.03 & --0.28\tpm 0.06 & --0.39\tpm 0.05 \nl
 175 & A15523p1645 & 10086~ & ~25.7 & 14.92\tpm 0.07 & --17.13\tpm 0.18 & ~20.69\tpm ~2.21 & 15.12\tpm 0.01 & ~5.84\tpm 0.03 & 21.38\tpm 0.03 & ~~0.04\tpm 0.09 & 1.01\tpm 0.07 & --0.01\tpm 0.16 & --0.09\tpm 0.12 \nl
\nl
 176 & A15542p4800 & 10097~ & ~63.6 & 13.68\tpm 0.03 & --20.34\tpm 0.07 & ~60.66\tpm ~9.29 & 13.84\tpm 0.04 & 15.36\tpm 0.13 & 22.94\tpm 0.04 & ~~0.56\tpm 0.03 & 1.59\tpm 0.03 & --0.10\tpm 0.05 & --0.20\tpm 0.06 \nl
 177 & NGC6020     & 10100~ & ~47.3 & 13.73\tpm 0.03 & --19.65\tpm 0.09 & ~56.11\tpm ~7.94 & 13.89\tpm 0.04 & 14.45\tpm 0.09 & 22.77\tpm 0.03 & ~~0.56\tpm 0.03 & 1.58\tpm 0.03 & --0.09\tpm 0.05 & --0.08\tpm 0.05 \nl
 178 & NGC6123     & 10333~ & ~43.8 & 14.71\tpm 0.02 & --18.50\tpm 0.10 & ~24.29\tpm ~3.86 & 14.77\tpm 0.02 & ~5.38\tpm 0.02 & 21.08\tpm 0.02 & ~~0.58\tpm 0.02 & 1.55\tpm 0.02 & --0.11\tpm 0.03 & --0.10\tpm 0.03 \nl
 179 & NGC6131     & 10356~ & ~54.2 & 13.92\tpm 0.11 & --19.75\tpm 0.14 & ~51.44\tpm ~6.83 & 14.04\tpm 0.07 & 20.11\tpm 0.62 & 22.88\tpm 0.20 & --0.11\tpm 0.11 & 1.08\tpm 0.11 & --0.03\tpm 0.18 & --0.16\tpm 0.18 \nl
 180 & NGC6185     & 10444~ & 104.9 & 13.77\tpm 0.03 & --21.33\tpm 0.05 & ~56.25\tpm ~4.62 & 13.92\tpm 0.02 & 15.49\tpm 0.10 & 22.77\tpm 0.03 & ~~0.45\tpm 0.03 & 1.50\tpm 0.03 & --0.16\tpm 0.05 & --0.18\tpm 0.04 \nl
\nl
 181 & NGC7077     & 11755~ & ~13.2 & 14.44\tpm 0.02 & --16.17\tpm 0.31 & ~33.32\tpm ~3.88 & 14.50\tpm 0.02 & ~7.04\tpm 0.05 & 21.72\tpm 0.03 & --0.30\tpm 0.02 & 0.78\tpm 0.02 & ~~0.22\tpm 0.05 & ~~0.28\tpm 0.04 \nl
 182 & NGC7194     & 11888~ & ~82.4 & 13.72\tpm 0.03 & --20.86\tpm 0.06 & ~60.56\tpm ~8.04 & 13.88\tpm 0.04 & 15.65\tpm 0.13 & 23.07\tpm 0.04 & ~~0.57\tpm 0.03 & 1.60\tpm 0.03 & --0.09\tpm 0.06 & --0.08\tpm 0.05 \nl
 183 & A22306p0750 & 12074~ & ~21.3 & 14.30\tpm 0.04 & --17.34\tpm 0.20 & ~25.34\tpm ~2.34 & 14.38\tpm 0.01 & ~8.11\tpm 0.03 & 21.22\tpm 0.02 & ~~0.00\tpm 0.04 & 1.15\tpm 0.04 & --0.06\tpm 0.06 & --0.11\tpm 0.06 \nl
 184 & NGC7328     & 12118~ & ~29.5 & 13.82\tpm 0.02 & --18.53\tpm 0.14 & ~42.29\tpm ~2.45 & 13.86\tpm 0.01 & 14.33\tpm 0.08 & 22.15\tpm 0.03 & ~~0.23\tpm 0.02 & 1.41\tpm 0.02 & --0.07\tpm 0.03 & --0.13\tpm 0.03 \nl
 185 & NGC7360     & 12167~ & ~47.6 & 14.59\tpm 0.02 & --18.80\tpm 0.09 & ~32.38\tpm ~4.19 & 14.66\tpm 0.02 & ~8.23\tpm 0.04 & 21.96\tpm 0.02 & ~~0.36\tpm 0.02 & 1.45\tpm 0.02 & --0.17\tpm 0.04 & --0.18\tpm 0.03 \nl
\nl
 186 & A22426p0610 & 12178~ & ~20.4 & 12.77\tpm 0.12 & --18.78\tpm 0.24 & ~87.54\tpm 14.56 & 12.86\tpm 0.06 & 36.31\tpm 0.68 & 23.13\tpm 0.12 & --0.18\tpm 0.12 & 0.86\tpm 0.12 & --0.06\tpm 0.21 & --0.19\tpm 0.21 \nl
 187 & A22551p1931 & 12265~ & ~57.9 & 15.69\tpm 0.02 & --18.13\tpm 0.08 & ~19.65\tpm ~2.95 & 15.79\tpm 0.03 & ~4.73\tpm 0.04 & 22.00\tpm 0.03 & ~~0.05\tpm 0.04 & 1.32\tpm 0.03 & ~~0.19\tpm 0.10 & --0.04\tpm 0.05 \nl
 188 & NGC7436     & 12269~ & ~75.4 & 13.25\tpm 0.04 & --21.14\tpm 0.07 & ~80.18\tpm 13.46 & 13.41\tpm 0.06 & 28.11\tpm 0.43 & 23.60\tpm 0.10 & ~~0.60\tpm 0.04 & 1.65\tpm 0.04 & --0.11\tpm 0.08 & --0.13\tpm 0.07 \nl
 189 & NGC7460     & 12312~ & ~33.5 & 13.42\tpm 0.01 & --19.21\tpm 0.13 & ~54.44\tpm ~3.76 & 13.48\tpm 0.01 & 17.04\tpm 0.09 & 22.03\tpm 0.03 & --0.08\tpm 0.02 & 1.03\tpm 0.01 & --0.01\tpm 0.03 & --0.09\tpm 0.03 \nl
 190 & NGC7537     & 12442~ & ~27.2 & 13.78\tpm 0.02 & --18.39\tpm 0.16 & ~41.83\tpm ~4.91 & 13.83\tpm 0.01 & 11.93\tpm 0.07 & 21.98\tpm 0.03 & --0.01\tpm 0.02 & 1.25\tpm 0.02 & --0.15\tpm 0.04 & --0.28\tpm 0.04 \nl
\nl
 191 & NGC7548     & 12455~ & ~80.3 & 14.24\tpm 0.02 & --20.28\tpm 0.06 & ~42.24\tpm ~2.72 & 14.32\tpm 0.01 & 13.39\tpm 0.15 & 22.84\tpm 0.04 & ~~0.53\tpm 0.03 & 1.61\tpm 0.02 & --0.14\tpm 0.04 & --0.19\tpm 0.04 \nl
 192 & A23176p1541 & 12519~ & ~44.7 & 14.46\tpm 0.01 & --18.79\tpm 0.10 & ~30.55\tpm ~2.08 & 14.51\tpm 0.01 & 11.98\tpm 0.05 & 22.28\tpm 0.03 & ~~0.09\tpm 0.02 & 1.28\tpm 0.01 & --0.22\tpm 0.03 & --0.31\tpm 0.02 \nl
 193 & NGC7620     & 12520~ & ~98.1 & 13.80\tpm 0.01 & --21.16\tpm 0.04 & ~37.64\tpm ~1.95 & 13.83\tpm 0.01 & 10.07\tpm 0.04 & 21.68\tpm 0.02 & ~~0.03\tpm 0.01 & 1.13\tpm 0.01 & --0.21\tpm 0.02 & --0.28\tpm 0.02 \nl
 194 & A23264p1703 & 12620~ & ~69.2 & 13.49\tpm 0.02 & --20.71\tpm 0.07 & ~61.56\tpm ~4.85 & 13.60\tpm 0.02 & 17.06\tpm 0.14 & 22.94\tpm 0.03 & ~~0.54\tpm 0.02 & 1.61\tpm 0.02 & --0.08\tpm 0.04 & --0.09\tpm 0.03 \nl
 195 & IC1504      & 12734~ & ~63.1 & 14.15\tpm 0.02 & --19.85\tpm 0.07 & ~38.14\tpm ~2.97 & 14.22\tpm 0.01 & 14.53\tpm 0.10 & 22.50\tpm 0.04 & ~~0.26\tpm 0.03 & 1.47\tpm 0.02 & --0.17\tpm 0.05 & --0.31\tpm 0.04 \nl
\nl
 196 & NGC7752     & 12779~ & ~50.3 & 14.52\tpm 0.03 & --18.99\tpm 0.09 & ~31.20\tpm ~4.78 & 14.66\tpm 0.03 & ~6.49\tpm 0.03 & 21.32\tpm 0.03 & --0.30\tpm 0.03 & 1.01\tpm 0.03 & ~~0.23\tpm 0.06 & ~~0.05\tpm 0.06 \nl
 197 & A23514p2813 & 12835~ & ~70.5 & 14.22\tpm 0.05 & --20.02\tpm 0.08 & ~42.72\tpm ~3.20 & 14.39\tpm 0.02 & 11.02\tpm 0.11 & 22.73\tpm 0.03 & ~~0.55\tpm 0.05 & 1.61\tpm 0.05 & --0.01\tpm 0.10 & --0.09\tpm 0.09 \nl
 198 & A23542p1633 & 12856~ & ~19.1 & 14.29\tpm 0.03 & --17.11\tpm 0.22 & ~43.97\tpm ~1.67 & 14.34\tpm 0.02 & 19.04\tpm 0.18 & 23.19\tpm 0.06 & --0.16\tpm 0.03 & 0.73\tpm 0.03 & --0.13\tpm 0.06 & --0.09\tpm 0.06 \nl
%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\tablenotetext{\mbox{\footnotesize$^{\dag}$}}{\footnotesize abbreviated; 
        colour difference measures
	$\Delta (U-B)_{25-75}$ and $\Delta (B-R)_{25-75}$ are implied.}
\enddata
\end{deluxetable}
